Optimal constants of smoothing estimates for the Dirac equation in arbitrary dimensions

We give optimal constants of smoothing estimates for the $d$-dimensional free Dirac equation for any $d \geq 2$. Our main abstract theorem shows that the optimal constant $C$ of the smoothing estimate associated with a spatial weight $w$ and smoothing function $\psi$ is given by $C = \sup_{k \in \mathbb{N}} \sup_{r > 0} \widetilde{\lambda}_k(r)$, where $\{ \widetilde{\lambda}_k \}$ is a certain sequence of functions defined via integral formulae involving $(w, \psi)$. This is an analogue of a similar result for Schr\"{o}dinger equations given by Bez, Saito, and Sugimoto (2015), and also extends previous results of Ikoma (2022) and Ikoma and Suzuki (2025) for $d=2, 3$ to arbitrary dimensions $d \geq 2$. In order to prove this, we establish a modified version of the spherical harmonics decomposition of $L^2(\mathbb{S}^{d-1})$, which is well suited to the Dirac operator and allows us to find optimal constants. Furthermore, using our abstract theorem, we give explicit values of optimal constants associated with typical examples of $(w, \psi)$. As it turns out, optimal constants for Dirac equations can be written explicitly in many cases, even when it is impossible for Schr\"{o}dinger equations. In particular, the classical result of Simon (1992) for Schr\"{o}dinger equations, which holds when $d \geq 3$ but fails when $d=2$, is true for Dirac equations whenever $d \geq 3$ and remains valid for the massless two-dimensional case.

==> graph_A-3D.tex <==
			\begin{tikzpicture}[gnuplot]
	%% generated with GNUPLOT 6.0p1 (Lua 5.4; terminal rev. Jun 2020, script rev. 118)
	%% 2024/06/10 13:15:56
	\tikzset{every node/.append style={font={\footnotesize}}}
	\path (0.000,0.000) rectangle (6.604,4.572);
	\gpcolor{color=gp lt color border}
	\gpsetlinetype{gp lt border}
	\gpsetdashtype{gp dt solid}
	\gpsetlinewidth{1.00}
	\draw[gp path] (1.012,0.616)--(1.192,0.616);
	\draw[gp path] (6.051,0.616)--(5.871,0.616);
	\node[gp node right] at (0.828,0.616) {$0$};
	\draw[gp path] (1.012,1.528)--(1.192,1.528);
	\draw[gp path] (6.051,1.528)--(5.871,1.528);
	\node[gp node right] at (0.828,1.528) {$0.5$};
	\draw[gp path] (1.012,2.440)--(1.192,2.440);
	\draw[gp path] (6.051,2.440)--(5.871,2.440);
	\node[gp node right] at (0.828,2.440) {$1$};
	\draw[gp path] (1.012,3.351)--(1.192,3.351);
	\draw[gp path] (6.051,3.351)--(5.871,3.351);
	\node[gp node right] at (0.828,3.351) {$1.5$};
	\draw[gp path] (1.012,4.263)--(1.192,4.263);
	\draw[gp path] (6.051,4.263)--(5.871,4.263);
	\node[gp node right] at (0.828,4.263) {$2$};
	\draw[gp path] (1.012,0.616)--(1.012,0.796);
	\draw[gp path] (1.012,4.263)--(1.012,4.083);
	\node[gp node center] at (1.012,0.308) {$0$};
	\draw[gp path] (1.852,0.616)--(1.852,0.796);
	\draw[gp path] (1.852,4.263)--(1.852,4.083);
	\node[gp node center] at (1.852,0.308) {$1$};
	\draw[gp path] (2.692,0.616)--(2.692,0.796);
	\draw[gp path] (2.692,4.263)--(2.692,4.083);
	\node[gp node center] at (2.692,0.308) {$2$};
	\draw[gp path] (3.532,0.616)--(3.532,0.796);
	\draw[gp path] (3.532,4.263)--(3.532,4.083);
	\node[gp node center] at (3.532,0.308) {$3$};
	\draw[gp path] (4.371,0.616)--(4.371,0.796);
	\draw[gp path] (4.371,4.263)--(4.371,4.083);
	\node[gp node center] at (4.371,0.308) {$4$};
	\draw[gp path] (5.211,0.616)--(5.211,0.796);
	\draw[gp path] (5.211,4.263)--(5.211,4.083);
	\node[gp node center] at (5.211,0.308) {$5$};
	\draw[gp path] (6.051,0.616)--(6.051,0.796);
	\draw[gp path] (6.051,4.263)--(6.051,4.083);
	\node[gp node center] at (6.051,0.308) {$6$};
	\draw[gp path] (1.012,4.263)--(1.012,0.616)--(6.051,0.616)--(6.051,4.263)--cycle;
	%	\gpcolor{rgb color={0.580,0.000,0.827}}
	\draw[gp path] (1.012,2.440)--(1.063,2.336)--(1.114,2.247)--(1.165,2.170)--(1.216,2.103)--(1.266,2.045)%
	--(1.317,1.995)--(1.368,1.951)--(1.419,1.913)--(1.470,1.880)--(1.521,1.852)--(1.572,1.826)%
	--(1.623,1.804)--(1.674,1.785)--(1.725,1.767)--(1.775,1.751)--(1.826,1.737)--(1.877,1.725)%
	--(1.928,1.713)--(1.979,1.703)--(2.030,1.693)--(2.081,1.685)--(2.132,1.676)--(2.183,1.669)%
	--(2.234,1.662)--(2.284,1.656)--(2.335,1.650)--(2.386,1.644)--(2.437,1.639)--(2.488,1.634)%
	--(2.539,1.629)--(2.590,1.625)--(2.641,1.621)--(2.692,1.617)--(2.743,1.613)--(2.793,1.609)%
	--(2.844,1.606)--(2.895,1.603)--(2.946,1.600)--(2.997,1.597)--(3.048,1.595)--(3.099,1.592)%
	--(3.150,1.590)--(3.201,1.587)--(3.252,1.585)--(3.302,1.583)--(3.353,1.581)--(3.404,1.579)%
	--(3.455,1.577)--(3.506,1.576)--(3.557,1.574)--(3.608,1.572)--(3.659,1.571)--(3.710,1.569)%
	--(3.761,1.568)--(3.811,1.567)--(3.862,1.565)--(3.913,1.564)--(3.964,1.563)--(4.015,1.562)%
	--(4.066,1.561)--(4.117,1.560)--(4.168,1.559)--(4.219,1.558)--(4.270,1.557)--(4.320,1.556)%
	--(4.371,1.555)--(4.422,1.555)--(4.473,1.554)--(4.524,1.553)--(4.575,1.553)--(4.626,1.552)%
	--(4.677,1.551)--(4.728,1.551)--(4.779,1.550)--(4.829,1.549)--(4.880,1.549)--(4.931,1.548)%
	--(4.982,1.548)--(5.033,1.547)--(5.084,1.547)--(5.135,1.546)--(5.186,1.546)--(5.237,1.546)%
	--(5.288,1.545)--(5.338,1.545)--(5.389,1.544)--(5.440,1.544)--(5.491,1.544)--(5.542,1.543)%
	--(5.593,1.543)--(5.644,1.543)--(5.695,1.542)--(5.746,1.542)--(5.797,1.542)--(5.847,1.541)%
	--(5.898,1.541)--(5.949,1.541)--(6.000,1.541)--(6.051,1.540);
	\draw[gp path,dash dot dot] (1.012,1.528)--(1.063,1.528)--(1.114,1.528)--(1.165,1.528)--(1.216,1.528)%
	--(1.266,1.528)--(1.317,1.528)--(1.368,1.528)--(1.419,1.528)--(1.470,1.528)--(1.521,1.528)%
	--(1.572,1.528)--(1.623,1.528)--(1.674,1.528)--(1.725,1.528)--(1.775,1.528)--(1.826,1.528)%
	--(1.877,1.528)--(1.928,1.528)--(1.979,1.528)--(2.030,1.528)--(2.081,1.528)--(2.132,1.528)%
	--(2.183,1.528)--(2.234,1.528)--(2.284,1.528)--(2.335,1.528)--(2.386,1.528)--(2.437,1.528)%
	--(2.488,1.528)--(2.539,1.528)--(2.590,1.528)--(2.641,1.528)--(2.692,1.528)--(2.743,1.528)%
	--(2.793,1.528)--(2.844,1.528)--(2.895,1.528)--(2.946,1.528)--(2.997,1.528)--(3.048,1.528)%
	--(3.099,1.528)--(3.150,1.528)--(3.201,1.528)--(3.252,1.528)--(3.302,1.528)--(3.353,1.528)%
	--(3.404,1.528)--(3.455,1.528)--(3.506,1.528)--(3.557,1.528)--(3.608,1.528)--(3.659,1.528)%
	--(3.710,1.528)--(3.761,1.528)--(3.811,1.528)--(3.862,1.528)--(3.913,1.528)--(3.964,1.528)%
	--(4.015,1.528)--(4.066,1.528)--(4.117,1.528)--(4.168,1.528)--(4.219,1.528)--(4.270,1.528)%
	--(4.320,1.528)--(4.371,1.528)--(4.422,1.528)--(4.473,1.528)--(4.524,1.528)--(4.575,1.528)%
	--(4.626,1.528)--(4.677,1.528)--(4.728,1.528)--(4.779,1.528)--(4.829,1.528)--(4.880,1.528)%
	--(4.931,1.528)--(4.982,1.528)--(5.033,1.528)--(5.084,1.528)--(5.135,1.528)--(5.186,1.528)%
	--(5.237,1.528)--(5.288,1.528)--(5.338,1.528)--(5.389,1.528)--(5.440,1.528)--(5.491,1.528)%
	--(5.542,1.528)--(5.593,1.528)--(5.644,1.528)--(5.695,1.528)--(5.746,1.528)--(5.797,1.528)%
	--(5.847,1.528)--(5.898,1.528)--(5.949,1.528)--(6.000,1.528)--(6.051,1.528);
	\gpcolor{color=gp lt color border}
	\draw[gp path] (1.012,4.263)--(1.012,0.616)--(6.051,0.616)--(6.051,4.263)--cycle;
	%% coordinates of the plot area
	\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.012cm}{0.616cm}}{\pgfpoint{6.051cm}{4.263cm}}
\end{tikzpicture}

==> graph_A-4D-1.tex <==
			\begin{tikzpicture}[gnuplot]
	%% generated with GNUPLOT 6.0p1 (Lua 5.4; terminal rev. Jun 2020, script rev. 118)
	%% 2024/06/10 13:19:46
	\tikzset{every node/.append style={font={\footnotesize}}}
	\path (0.000,0.000) rectangle (6.604,4.572);
	\gpcolor{color=gp lt color border}
	\gpsetlinetype{gp lt border}
	\gpsetdashtype{gp dt solid}
	\gpsetlinewidth{1.00}
	\draw[gp path] (1.012,0.616)--(1.192,0.616);
	\draw[gp path] (6.051,0.616)--(5.871,0.616);
	\node[gp node right] at (0.828,0.616) {$0$};
	\draw[gp path] (1.012,1.528)--(1.192,1.528);
	\draw[gp path] (6.051,1.528)--(5.871,1.528);
	\node[gp node right] at (0.828,1.528) {$0.5$};
	\draw[gp path] (1.012,2.440)--(1.192,2.440);
	\draw[gp path] (6.051,2.440)--(5.871,2.440);
	\node[gp node right] at (0.828,2.440) {$1$};
	\draw[gp path] (1.012,3.351)--(1.192,3.351);
	\draw[gp path] (6.051,3.351)--(5.871,3.351);
	\node[gp node right] at (0.828,3.351) {$1.5$};
	\draw[gp path] (1.012,4.263)--(1.192,4.263);
	\draw[gp path] (6.051,4.263)--(5.871,4.263);
	\node[gp node right] at (0.828,4.263) {$2$};
	\draw[gp path] (1.012,0.616)--(1.012,0.796);
	\draw[gp path] (1.012,4.263)--(1.012,4.083);
	\node[gp node center] at (1.012,0.308) {$0$};
	\draw[gp path] (1.852,0.616)--(1.852,0.796);
	\draw[gp path] (1.852,4.263)--(1.852,4.083);
	\node[gp node center] at (1.852,0.308) {$1$};
	\draw[gp path] (2.692,0.616)--(2.692,0.796);
	\draw[gp path] (2.692,4.263)--(2.692,4.083);
	\node[gp node center] at (2.692,0.308) {$2$};
	\draw[gp path] (3.532,0.616)--(3.532,0.796);
	\draw[gp path] (3.532,4.263)--(3.532,4.083);
	\node[gp node center] at (3.532,0.308) {$3$};
	\draw[gp path] (4.371,0.616)--(4.371,0.796);
	\draw[gp path] (4.371,4.263)--(4.371,4.083);
	\node[gp node center] at (4.371,0.308) {$4$};
	\draw[gp path] (5.211,0.616)--(5.211,0.796);
	\draw[gp path] (5.211,4.263)--(5.211,4.083);
	\node[gp node center] at (5.211,0.308) {$5$};
	\draw[gp path] (6.051,0.616)--(6.051,0.796);
	\draw[gp path] (6.051,4.263)--(6.051,4.083);
	\node[gp node center] at (6.051,0.308) {$6$};
	\draw[gp path] (1.012,4.263)--(1.012,0.616)--(6.051,0.616)--(6.051,4.263)--cycle;
	%		\gpcolor{rgb color={0.580,0.000,0.827}}
	\draw[gp path] (1.012,1.528)--(1.063,1.524)--(1.114,1.518)--(1.165,1.511)--(1.216,1.504)--(1.266,1.498)%
	--(1.317,1.494)--(1.368,1.490)--(1.419,1.487)--(1.470,1.486)--(1.521,1.485)--(1.572,1.485)%
	--(1.623,1.486)--(1.674,1.487)--(1.725,1.488)--(1.775,1.490)--(1.826,1.492)--(1.877,1.494)%
	--(1.928,1.497)--(1.979,1.499)--(2.030,1.501)--(2.081,1.503)--(2.132,1.506)--(2.183,1.508)%
	--(2.234,1.510)--(2.284,1.512)--(2.335,1.513)--(2.386,1.515)--(2.437,1.517)--(2.488,1.518)%
	--(2.539,1.520)--(2.590,1.521)--(2.641,1.522)--(2.692,1.523)--(2.743,1.524)--(2.793,1.525)%
	--(2.844,1.526)--(2.895,1.527)--(2.946,1.527)--(2.997,1.528)--(3.048,1.528)--(3.099,1.529)%
	--(3.150,1.529)--(3.201,1.530)--(3.252,1.530)--(3.302,1.530)--(3.353,1.531)--(3.404,1.531)%
	--(3.455,1.531)--(3.506,1.531)--(3.557,1.532)--(3.608,1.532)--(3.659,1.532)--(3.710,1.532)%
	--(3.761,1.532)--(3.811,1.532)--(3.862,1.532)--(3.913,1.532)--(3.964,1.532)--(4.015,1.532)%
	--(4.066,1.532)--(4.117,1.532)--(4.168,1.532)--(4.219,1.532)--(4.270,1.532)--(4.320,1.532)%
	--(4.371,1.532)--(4.422,1.532)--(4.473,1.532)--(4.524,1.532)--(4.575,1.532)--(4.626,1.532)%
	--(4.677,1.532)--(4.728,1.532)--(4.779,1.532)--(4.829,1.532)--(4.880,1.532)--(4.931,1.531)%
	--(4.982,1.531)--(5.033,1.531)--(5.084,1.531)--(5.135,1.531)--(5.186,1.531)--(5.237,1.531)%
	--(5.288,1.531)--(5.338,1.531)--(5.389,1.531)--(5.440,1.531)--(5.491,1.531)--(5.542,1.531)%
	--(5.593,1.531)--(5.644,1.531)--(5.695,1.531)--(5.746,1.531)--(5.797,1.531)--(5.847,1.531)%
	--(5.898,1.531)--(5.949,1.530)--(6.000,1.530)--(6.051,1.530);
	\gpcolor{color=gp lt color border}
	\draw[gp path] (1.012,4.263)--(1.012,0.616)--(6.051,0.616)--(6.051,4.263)--cycle;
	%% coordinates of the plot area
	\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.012cm}{0.616cm}}{\pgfpoint{6.051cm}{4.263cm}}
\end{tikzpicture}

==> graph_A-4D-2.tex <==
			\begin{tikzpicture}[gnuplot]
	%% generated with GNUPLOT 6.0p1 (Lua 5.4; terminal rev. Jun 2020, script rev. 118)
	%% 2024/06/11 18:00:33
	\tikzset{every node/.append style={font={\footnotesize}}}
	\path (0.000,0.000) rectangle (6.604,4.572);
	\gpcolor{color=gp lt color border}
	\gpsetlinetype{gp lt border}
	\gpsetdashtype{gp dt solid}
	\gpsetlinewidth{1.00}
	\draw[gp path] (1.196,0.616)--(1.376,0.616);
	\draw[gp path] (6.051,0.616)--(5.871,0.616);
	\node[gp node right] at (1.012,0.616) {$0.47$};
	\draw[gp path] (1.196,1.224)--(1.376,1.224);
	\draw[gp path] (6.051,1.224)--(5.871,1.224);
	\node[gp node right] at (1.012,1.224) {$0.48$};
	\draw[gp path] (1.196,1.832)--(1.376,1.832);
	\draw[gp path] (6.051,1.832)--(5.871,1.832);
	\node[gp node right] at (1.012,1.832) {$0.49$};
	\draw[gp path] (1.196,2.440)--(1.376,2.440);
	\draw[gp path] (6.051,2.440)--(5.871,2.440);
	\node[gp node right] at (1.012,2.440) {$0.5$};
	\draw[gp path] (1.196,3.047)--(1.376,3.047);
	\draw[gp path] (6.051,3.047)--(5.871,3.047);
	\node[gp node right] at (1.012,3.047) {$0.51$};
	\draw[gp path] (1.196,3.655)--(1.376,3.655);
	\draw[gp path] (6.051,3.655)--(5.871,3.655);
	\node[gp node right] at (1.012,3.655) {$0.52$};
	\draw[gp path] (1.196,4.263)--(1.376,4.263);
	\draw[gp path] (6.051,4.263)--(5.871,4.263);
	\node[gp node right] at (1.012,4.263) {$0.53$};
	\draw[gp path] (1.196,0.616)--(1.196,0.796);
	\draw[gp path] (1.196,4.263)--(1.196,4.083);
	\node[gp node center] at (1.196,0.308) {$0$};
	\draw[gp path] (2.005,0.616)--(2.005,0.796);
	\draw[gp path] (2.005,4.263)--(2.005,4.083);
	\node[gp node center] at (2.005,0.308) {$1$};
	\draw[gp path] (2.814,0.616)--(2.814,0.796);
	\draw[gp path] (2.814,4.263)--(2.814,4.083);
	\node[gp node center] at (2.814,0.308) {$2$};
	\draw[gp path] (3.624,0.616)--(3.624,0.796);
	\draw[gp path] (3.624,4.263)--(3.624,4.083);
	\node[gp node center] at (3.624,0.308) {$3$};
	\draw[gp path] (4.433,0.616)--(4.433,0.796);
	\draw[gp path] (4.433,4.263)--(4.433,4.083);
	\node[gp node center] at (4.433,0.308) {$4$};
	\draw[gp path] (5.242,0.616)--(5.242,0.796);
	\draw[gp path] (5.242,4.263)--(5.242,4.083);
	\node[gp node center] at (5.242,0.308) {$5$};
	\draw[gp path] (6.051,0.616)--(6.051,0.796);
	\draw[gp path] (6.051,4.263)--(6.051,4.083);
	\node[gp node center] at (6.051,0.308) {$6$};
	\draw[gp path] (1.196,4.263)--(1.196,0.616)--(6.051,0.616)--(6.051,4.263)--cycle;
	%	\gpcolor{rgb color={0.580,0.000,0.827}}
	\draw[gp path] (1.196,2.440)--(1.245,2.318)--(1.294,2.103)--(1.343,1.869)--(1.392,1.649)--(1.441,1.457)%
	--(1.490,1.300)--(1.539,1.180)--(1.588,1.095)--(1.637,1.042)--(1.686,1.018)--(1.735,1.018)%
	--(1.784,1.039)--(1.834,1.076)--(1.883,1.126)--(1.932,1.186)--(1.981,1.254)--(2.030,1.326)%
	--(2.079,1.401)--(2.128,1.477)--(2.177,1.553)--(2.226,1.628)--(2.275,1.700)--(2.324,1.771)%
	--(2.373,1.838)--(2.422,1.902)--(2.471,1.962)--(2.520,2.019)--(2.569,2.072)--(2.618,2.122)%
	--(2.667,2.168)--(2.716,2.211)--(2.765,2.250)--(2.814,2.286)--(2.863,2.319)--(2.912,2.349)%
	--(2.961,2.376)--(3.010,2.401)--(3.060,2.424)--(3.109,2.444)--(3.158,2.463)--(3.207,2.479)%
	--(3.256,2.494)--(3.305,2.507)--(3.354,2.519)--(3.403,2.529)--(3.452,2.539)--(3.501,2.547)%
	--(3.550,2.554)--(3.599,2.560)--(3.648,2.565)--(3.697,2.569)--(3.746,2.573)--(3.795,2.576)%
	--(3.844,2.579)--(3.893,2.581)--(3.942,2.582)--(3.991,2.583)--(4.040,2.584)--(4.089,2.585)%
	--(4.138,2.585)--(4.187,2.585)--(4.237,2.584)--(4.286,2.584)--(4.335,2.583)--(4.384,2.582)%
	--(4.433,2.581)--(4.482,2.580)--(4.531,2.578)--(4.580,2.577)--(4.629,2.576)--(4.678,2.574)%
	--(4.727,2.572)--(4.776,2.571)--(4.825,2.569)--(4.874,2.567)--(4.923,2.566)--(4.972,2.564)%
	--(5.021,2.562)--(5.070,2.560)--(5.119,2.559)--(5.168,2.557)--(5.217,2.555)--(5.266,2.553)%
	--(5.315,2.552)--(5.364,2.550)--(5.413,2.548)--(5.463,2.546)--(5.512,2.545)--(5.561,2.543)%
	--(5.610,2.542)--(5.659,2.540)--(5.708,2.538)--(5.757,2.537)--(5.806,2.535)--(5.855,2.534)%
	--(5.904,2.532)--(5.953,2.531)--(6.002,2.529)--(6.051,2.528);
	%	\gpcolor{rgb color={0.000,0.620,0.451}}
	\draw[gp path,dash dot dot] (1.196,2.440)--(1.245,2.440)--(1.294,2.440)--(1.343,2.440)--(1.392,2.440)%
	--(1.441,2.440)--(1.490,2.440)--(1.539,2.440)--(1.588,2.440)--(1.637,2.440)--(1.686,2.440)%
	--(1.735,2.440)--(1.784,2.440)--(1.834,2.440)--(1.883,2.440)--(1.932,2.440)--(1.981,2.440)%
	--(2.030,2.440)--(2.079,2.440)--(2.128,2.440)--(2.177,2.440)--(2.226,2.440)--(2.275,2.440)%
	--(2.324,2.440)--(2.373,2.440)--(2.422,2.440)--(2.471,2.440)--(2.520,2.440)--(2.569,2.440)%
	--(2.618,2.440)--(2.667,2.440)--(2.716,2.440)--(2.765,2.440)--(2.814,2.440)--(2.863,2.440)%
	--(2.912,2.440)--(2.961,2.440)--(3.010,2.440)--(3.060,2.440)--(3.109,2.440)--(3.158,2.440)%
	--(3.207,2.440)--(3.256,2.440)--(3.305,2.440)--(3.354,2.440)--(3.403,2.440)--(3.452,2.440)%
	--(3.501,2.440)--(3.550,2.440)--(3.599,2.440)--(3.648,2.440)--(3.697,2.440)--(3.746,2.440)%
	--(3.795,2.440)--(3.844,2.440)--(3.893,2.440)--(3.942,2.440)--(3.991,2.440)--(4.040,2.440)%
	--(4.089,2.440)--(4.138,2.440)--(4.187,2.440)--(4.237,2.440)--(4.286,2.440)--(4.335,2.440)%
	--(4.384,2.440)--(4.433,2.440)--(4.482,2.440)--(4.531,2.440)--(4.580,2.440)--(4.629,2.440)%
	--(4.678,2.440)--(4.727,2.440)--(4.776,2.440)--(4.825,2.440)--(4.874,2.440)--(4.923,2.440)%
	--(4.972,2.440)--(5.021,2.440)--(5.070,2.440)--(5.119,2.440)--(5.168,2.440)--(5.217,2.440)%
	--(5.266,2.440)--(5.315,2.440)--(5.364,2.440)--(5.413,2.440)--(5.463,2.440)--(5.512,2.440)%
	--(5.561,2.440)--(5.610,2.440)--(5.659,2.440)--(5.708,2.440)--(5.757,2.440)--(5.806,2.440)%
	--(5.855,2.440)--(5.904,2.440)--(5.953,2.440)--(6.002,2.440)--(6.051,2.440);
	%	\gpcolor{rgb color={0.337,0.706,0.914}}
	\draw[gp path,dash dot dot] (4.138,0.616)--(4.138,2.585);
	\gpcolor{color=gp lt color border}
	\draw[gp path] (1.196,4.263)--(1.196,0.616)--(6.051,0.616)--(6.051,4.263)--cycle;
	%% coordinates of the plot area
	\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.196cm}{0.616cm}}{\pgfpoint{6.051cm}{4.263cm}}
\end{tikzpicture}

==> graph_A-5D.tex <==
		\begin{tikzpicture}[gnuplot]
	%% generated with GNUPLOT 6.0p1 (Lua 5.4; terminal rev. Jun 2020, script rev. 118)
	%% 2024/06/11 0:45:20
	\tikzset{every node/.append style={font={\footnotesize}}}
	\path (0.000,0.000) rectangle (6.604,4.572);
	\gpcolor{color=gp lt color border}
	\gpsetlinetype{gp lt border}
	\gpsetdashtype{gp dt solid}
	\gpsetlinewidth{1.00}
	\draw[gp path] (1.012,0.616)--(1.192,0.616);
	\draw[gp path] (6.051,0.616)--(5.871,0.616);
	\node[gp node right] at (0.828,0.616) {$0$};
	\draw[gp path] (1.012,1.528)--(1.192,1.528);
	\draw[gp path] (6.051,1.528)--(5.871,1.528);
	\node[gp node right] at (0.828,1.528) {$0.5$};
	\draw[gp path] (1.012,2.440)--(1.192,2.440);
	\draw[gp path] (6.051,2.440)--(5.871,2.440);
	\node[gp node right] at (0.828,2.440) {$1$};
	\draw[gp path] (1.012,3.351)--(1.192,3.351);
	\draw[gp path] (6.051,3.351)--(5.871,3.351);
	\node[gp node right] at (0.828,3.351) {$1.5$};
	\draw[gp path] (1.012,4.263)--(1.192,4.263);
	\draw[gp path] (6.051,4.263)--(5.871,4.263);
	\node[gp node right] at (0.828,4.263) {$2$};
	\draw[gp path] (1.012,0.616)--(1.012,0.796);
	\draw[gp path] (1.012,4.263)--(1.012,4.083);
	\node[gp node center] at (1.012,0.308) {$0$};
	\draw[gp path] (1.852,0.616)--(1.852,0.796);
	\draw[gp path] (1.852,4.263)--(1.852,4.083);
	\node[gp node center] at (1.852,0.308) {$1$};
	\draw[gp path] (2.692,0.616)--(2.692,0.796);
	\draw[gp path] (2.692,4.263)--(2.692,4.083);
	\node[gp node center] at (2.692,0.308) {$2$};
	\draw[gp path] (3.532,0.616)--(3.532,0.796);
	\draw[gp path] (3.532,4.263)--(3.532,4.083);
	\node[gp node center] at (3.532,0.308) {$3$};
	\draw[gp path] (4.371,0.616)--(4.371,0.796);
	\draw[gp path] (4.371,4.263)--(4.371,4.083);
	\node[gp node center] at (4.371,0.308) {$4$};
	\draw[gp path] (5.211,0.616)--(5.211,0.796);
	\draw[gp path] (5.211,4.263)--(5.211,4.083);
	\node[gp node center] at (5.211,0.308) {$5$};
	\draw[gp path] (6.051,0.616)--(6.051,0.796);
	\draw[gp path] (6.051,4.263)--(6.051,4.083);
	\node[gp node center] at (6.051,0.308) {$6$};
	\draw[gp path] (1.012,4.263)--(1.012,0.616)--(6.051,0.616)--(6.051,4.263)--cycle;
	%	\gpcolor{rgb color={0.580,0.000,0.827}}
	\draw[gp path] (1.012,1.224)--(1.063,1.224)--(1.114,1.225)--(1.165,1.227)--(1.216,1.229)--(1.266,1.233)%
	--(1.317,1.237)--(1.368,1.242)--(1.419,1.248)--(1.470,1.255)--(1.521,1.262)--(1.572,1.269)%
	--(1.623,1.277)--(1.674,1.285)--(1.725,1.293)--(1.775,1.302)--(1.826,1.310)--(1.877,1.318)%
	--(1.928,1.326)--(1.979,1.334)--(2.030,1.342)--(2.081,1.350)--(2.132,1.357)--(2.183,1.364)%
	--(2.234,1.371)--(2.284,1.378)--(2.335,1.384)--(2.386,1.391)--(2.437,1.397)--(2.488,1.402)%
	--(2.539,1.408)--(2.590,1.413)--(2.641,1.418)--(2.692,1.423)--(2.743,1.427)--(2.793,1.431)%
	--(2.844,1.435)--(2.895,1.439)--(2.946,1.443)--(2.997,1.447)--(3.048,1.450)--(3.099,1.453)%
	--(3.150,1.456)--(3.201,1.459)--(3.252,1.462)--(3.302,1.464)--(3.353,1.467)--(3.404,1.469)%
	--(3.455,1.471)--(3.506,1.473)--(3.557,1.476)--(3.608,1.477)--(3.659,1.479)--(3.710,1.481)%
	--(3.761,1.483)--(3.811,1.484)--(3.862,1.486)--(3.913,1.487)--(3.964,1.489)--(4.015,1.490)%
	--(4.066,1.491)--(4.117,1.492)--(4.168,1.493)--(4.219,1.495)--(4.270,1.496)--(4.320,1.497)%
	--(4.371,1.498)--(4.422,1.498)--(4.473,1.499)--(4.524,1.500)--(4.575,1.501)--(4.626,1.502)%
	--(4.677,1.502)--(4.728,1.503)--(4.779,1.504)--(4.829,1.505)--(4.880,1.505)--(4.931,1.506)%
	--(4.982,1.506)--(5.033,1.507)--(5.084,1.507)--(5.135,1.508)--(5.186,1.508)--(5.237,1.509)%
	--(5.288,1.509)--(5.338,1.510)--(5.389,1.510)--(5.440,1.511)--(5.491,1.511)--(5.542,1.511)%
	--(5.593,1.512)--(5.644,1.512)--(5.695,1.513)--(5.746,1.513)--(5.797,1.513)--(5.847,1.513)%
	--(5.898,1.514)--(5.949,1.514)--(6.000,1.514)--(6.051,1.515);
	%	\gpcolor{rgb color={0.000,0.620,0.451}}
	\draw[gp path,dash dot dot] (1.012,1.528)--(1.063,1.528)--(1.114,1.528)--(1.165,1.528)--(1.216,1.528)%
	--(1.266,1.528)--(1.317,1.528)--(1.368,1.528)--(1.419,1.528)--(1.470,1.528)--(1.521,1.528)%
	--(1.572,1.528)--(1.623,1.528)--(1.674,1.528)--(1.725,1.528)--(1.775,1.528)--(1.826,1.528)%
	--(1.877,1.528)--(1.928,1.528)--(1.979,1.528)--(2.030,1.528)--(2.081,1.528)--(2.132,1.528)%
	--(2.183,1.528)--(2.234,1.528)--(2.284,1.528)--(2.335,1.528)--(2.386,1.528)--(2.437,1.528)%
	--(2.488,1.528)--(2.539,1.528)--(2.590,1.528)--(2.641,1.528)--(2.692,1.528)--(2.743,1.528)%
	--(2.793,1.528)--(2.844,1.528)--(2.895,1.528)--(2.946,1.528)--(2.997,1.528)--(3.048,1.528)%
	--(3.099,1.528)--(3.150,1.528)--(3.201,1.528)--(3.252,1.528)--(3.302,1.528)--(3.353,1.528)%
	--(3.404,1.528)--(3.455,1.528)--(3.506,1.528)--(3.557,1.528)--(3.608,1.528)--(3.659,1.528)%
	--(3.710,1.528)--(3.761,1.528)--(3.811,1.528)--(3.862,1.528)--(3.913,1.528)--(3.964,1.528)%
	--(4.015,1.528)--(4.066,1.528)--(4.117,1.528)--(4.168,1.528)--(4.219,1.528)--(4.270,1.528)%
	--(4.320,1.528)--(4.371,1.528)--(4.422,1.528)--(4.473,1.528)--(4.524,1.528)--(4.575,1.528)%
	--(4.626,1.528)--(4.677,1.528)--(4.728,1.528)--(4.779,1.528)--(4.829,1.528)--(4.880,1.528)%
	--(4.931,1.528)--(4.982,1.528)--(5.033,1.528)--(5.084,1.528)--(5.135,1.528)--(5.186,1.528)%
	--(5.237,1.528)--(5.288,1.528)--(5.338,1.528)--(5.389,1.528)--(5.440,1.528)--(5.491,1.528)%
	--(5.542,1.528)--(5.593,1.528)--(5.644,1.528)--(5.695,1.528)--(5.746,1.528)--(5.797,1.528)%
	--(5.847,1.528)--(5.898,1.528)--(5.949,1.528)--(6.000,1.528)--(6.051,1.528);
	\gpcolor{color=gp lt color border}
	\draw[gp path] (1.012,4.263)--(1.012,0.616)--(6.051,0.616)--(6.051,4.263)--cycle;
	%% coordinates of the plot area
	\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.012cm}{0.616cm}}{\pgfpoint{6.051cm}{4.263cm}}
\end{tikzpicture}

==> graph_C-Gaussian.tex <==
		\begin{tikzpicture}[gnuplot]
	%% generated with GNUPLOT 6.0p1 (Lua 5.4; terminal rev. Jun 2020, script rev. 118)
	%% 2024/06/03 4:33:24
	%% plot sqrt(2*pi)*x*exp(-x**2)*besi0(x**2) title "",1 title "","< echo 0.88880 1.17516" with impulse title ""
	\tikzset{every node/.append style={font={\footnotesize}}}
	\path (0.000,0.000) rectangle (6.604,4.572);
	\gpsetlinetype{gp lt border}
	\gpsetlinewidth{1.00}
	\gpsetlinewidth{1.00}
	\draw[gp path] (1.012,0.616)--(1.192,0.616);
	\draw[gp path] (6.051,0.616)--(5.871,0.616);
	\node[gp node right] at (0.828,0.616) {$0$};
	\draw[gp path] (1.012,1.528)--(1.192,1.528);
	\draw[gp path] (6.051,1.528)--(5.871,1.528);
	\node[gp node right] at (0.828,1.528) {$0.5$};
	\draw[gp path] (1.012,2.440)--(1.192,2.440);
	\draw[gp path] (6.051,2.440)--(5.871,2.440);
	\node[gp node right] at (0.828,2.440) {$1$};
	\draw[gp path] (1.012,3.351)--(1.192,3.351);
	\draw[gp path] (6.051,3.351)--(5.871,3.351);
	\node[gp node right] at (0.828,3.351) {$1.5$};
	\draw[gp path] (1.012,4.263)--(1.192,4.263);
	\draw[gp path] (6.051,4.263)--(5.871,4.263);
	\node[gp node right] at (0.828,4.263) {$2$};
	\draw[gp path] (1.012,0.616)--(1.012,0.796);
	\draw[gp path] (1.012,4.263)--(1.012,4.083);
	\node[gp node center] at (1.012,0.308) {$0$};
	\draw[gp path] (1.852,0.616)--(1.852,0.796);
	\draw[gp path] (1.852,4.263)--(1.852,4.083);
	\node[gp node center] at (1.852,0.308) {$1$};
	\draw[gp path] (2.692,0.616)--(2.692,0.796);
	\draw[gp path] (2.692,4.263)--(2.692,4.083);
	\node[gp node center] at (2.692,0.308) {$2$};
	\draw[gp path] (3.532,0.616)--(3.532,0.796);
	\draw[gp path] (3.532,4.263)--(3.532,4.083);
	\node[gp node center] at (3.532,0.308) {$3$};
	\draw[gp path] (4.371,0.616)--(4.371,0.796);
	\draw[gp path] (4.371,4.263)--(4.371,4.083);
	\node[gp node center] at (4.371,0.308) {$4$};
	\draw[gp path] (5.211,0.616)--(5.211,0.796);
	\draw[gp path] (5.211,4.263)--(5.211,4.083);
	\node[gp node center] at (5.211,0.308) {$5$};
	\draw[gp path] (6.051,0.616)--(6.051,0.796);
	\draw[gp path] (6.051,4.263)--(6.051,4.083);
	\node[gp node center] at (6.051,0.308) {$6$};
	\draw[gp path] (1.012,4.263)--(1.012,0.616)--(6.051,0.616)--(6.051,4.263)--cycle;
	\draw[gp path] (1.012,0.616)--(1.037,0.753)--(1.062,0.889)--(1.088,1.024)--(1.113,1.157)%
	--(1.138,1.286)--(1.163,1.413)--(1.188,1.535)--(1.214,1.652)--(1.239,1.765)--(1.264,1.872)%
	--(1.289,1.973)--(1.314,2.068)--(1.340,2.156)--(1.365,2.238)--(1.390,2.313)--(1.415,2.382)%
	--(1.440,2.444)--(1.466,2.499)--(1.491,2.549)--(1.516,2.592)--(1.541,2.629)--(1.566,2.661)%
	--(1.591,2.688)--(1.617,2.710)--(1.642,2.727)--(1.667,2.740)--(1.692,2.749)--(1.717,2.755)%
	--(1.743,2.758)--(1.768,2.759)--(1.793,2.757)--(1.818,2.753)--(1.843,2.747)--(1.869,2.740)%
	--(1.894,2.732)--(1.919,2.723)--(1.944,2.713)--(1.969,2.703)--(1.995,2.692)--(2.020,2.682)%
	--(2.045,2.671)--(2.070,2.660)--(2.095,2.650)--(2.121,2.640)--(2.146,2.630)--(2.171,2.621)%
	--(2.196,2.611)--(2.221,2.603)--(2.247,2.595)--(2.272,2.587)--(2.297,2.579)--(2.322,2.572)%
	--(2.347,2.566)--(2.373,2.560)--(2.398,2.554)--(2.423,2.548)--(2.448,2.543)--(2.473,2.539)%
	--(2.499,2.534)--(2.524,2.530)--(2.549,2.526)--(2.574,2.522)--(2.599,2.519)--(2.624,2.516)%
	--(2.650,2.513)--(2.675,2.510)--(2.700,2.507)--(2.725,2.505)--(2.750,2.503)--(2.776,2.500)%
	--(2.801,2.498)--(2.826,2.496)--(2.851,2.495)--(2.876,2.493)--(2.902,2.491)--(2.927,2.490)%
	--(2.952,2.488)--(2.977,2.487)--(3.002,2.485)--(3.028,2.484)--(3.053,2.483)--(3.078,2.482)%
	--(3.103,2.480)--(3.128,2.479)--(3.154,2.478)--(3.179,2.477)--(3.204,2.476)--(3.229,2.475)%
	--(3.254,2.474)--(3.280,2.474)--(3.305,2.473)--(3.330,2.472)--(3.355,2.471)--(3.380,2.471)%
	--(3.406,2.470)--(3.431,2.469)--(3.456,2.468)--(3.481,2.468)--(3.506,2.467)--(3.532,2.467)%
	--(3.557,2.466)--(3.582,2.466)--(3.607,2.465)--(3.632,2.464)--(3.657,2.464)--(3.683,2.463)%
	--(3.708,2.463)--(3.733,2.463)--(3.758,2.462)--(3.783,2.462)--(3.809,2.461)--(3.834,2.461)%
	--(3.859,2.460)--(3.884,2.460)--(3.909,2.460)--(3.935,2.459)--(3.960,2.459)--(3.985,2.459)%
	--(4.010,2.458)--(4.035,2.458)--(4.061,2.458)--(4.086,2.457)--(4.111,2.457)--(4.136,2.457)%
	--(4.161,2.456)--(4.187,2.456)--(4.212,2.456)--(4.237,2.456)--(4.262,2.455)--(4.287,2.455)%
	--(4.313,2.455)--(4.338,2.455)--(4.363,2.454)--(4.388,2.454)--(4.413,2.454)--(4.439,2.454)%
	--(4.464,2.453)--(4.489,2.453)--(4.514,2.453)--(4.539,2.453)--(4.564,2.453)--(4.590,2.452)%
	--(4.615,2.452)--(4.640,2.452)--(4.665,2.452)--(4.690,2.452)--(4.716,2.452)--(4.741,2.451)%
	--(4.766,2.451)--(4.791,2.451)--(4.816,2.451)--(4.842,2.451)--(4.867,2.451)--(4.892,2.450)%
	--(4.917,2.450)--(4.942,2.450)--(4.968,2.450)--(4.993,2.450)--(5.018,2.450)--(5.043,2.450)%
	--(5.068,2.450)--(5.094,2.449)--(5.119,2.449)--(5.144,2.449)--(5.169,2.449)--(5.194,2.449)%
	--(5.220,2.449)--(5.245,2.449)--(5.270,2.449)--(5.295,2.448)--(5.320,2.448)--(5.346,2.448)%
	--(5.371,2.448)--(5.396,2.448)--(5.421,2.448)--(5.446,2.448)--(5.472,2.448)--(5.497,2.448)%
	--(5.522,2.448)--(5.547,2.447)--(5.572,2.447)--(5.597,2.447)--(5.623,2.447)--(5.648,2.447)%
	--(5.673,2.447)--(5.698,2.447)--(5.723,2.447)--(5.749,2.447)--(5.774,2.447)--(5.799,2.447)%
	--(5.824,2.447)--(5.849,2.446)--(5.875,2.446)--(5.900,2.446)--(5.925,2.446)--(5.950,2.446)%
	--(5.975,2.446)--(6.001,2.446)--(6.026,2.446)--(6.051,2.446);
	\draw[gp path,dash dot dot] (1.012,2.440)--(1.037,2.440)--(1.062,2.440)--(1.088,2.440)--(1.113,2.440)%
	--(1.138,2.440)--(1.163,2.440)--(1.188,2.440)--(1.214,2.440)--(1.239,2.440)--(1.264,2.440)%
	--(1.289,2.440)--(1.314,2.440)--(1.340,2.440)--(1.365,2.440)--(1.390,2.440)--(1.415,2.440)%
	--(1.440,2.440)--(1.466,2.440)--(1.491,2.440)--(1.516,2.440)--(1.541,2.440)--(1.566,2.440)%
	--(1.591,2.440)--(1.617,2.440)--(1.642,2.440)--(1.667,2.440)--(1.692,2.440)--(1.717,2.440)%
	--(1.743,2.440)--(1.768,2.440)--(1.793,2.440)--(1.818,2.440)--(1.843,2.440)--(1.869,2.440)%
	--(1.894,2.440)--(1.919,2.440)--(1.944,2.440)--(1.969,2.440)--(1.995,2.440)--(2.020,2.440)%
	--(2.045,2.440)--(2.070,2.440)--(2.095,2.440)--(2.121,2.440)--(2.146,2.440)--(2.171,2.440)%
	--(2.196,2.440)--(2.221,2.440)--(2.247,2.440)--(2.272,2.440)--(2.297,2.440)--(2.322,2.440)%
	--(2.347,2.440)--(2.373,2.440)--(2.398,2.440)--(2.423,2.440)--(2.448,2.440)--(2.473,2.440)%
	--(2.499,2.440)--(2.524,2.440)--(2.549,2.440)--(2.574,2.440)--(2.599,2.440)--(2.624,2.440)%
	--(2.650,2.440)--(2.675,2.440)--(2.700,2.440)--(2.725,2.440)--(2.750,2.440)--(2.776,2.440)%
	--(2.801,2.440)--(2.826,2.440)--(2.851,2.440)--(2.876,2.440)--(2.902,2.440)--(2.927,2.440)%
	--(2.952,2.440)--(2.977,2.440)--(3.002,2.440)--(3.028,2.440)--(3.053,2.440)--(3.078,2.440)%
	--(3.103,2.440)--(3.128,2.440)--(3.154,2.440)--(3.179,2.440)--(3.204,2.440)--(3.229,2.440)%
	--(3.254,2.440)--(3.280,2.440)--(3.305,2.440)--(3.330,2.440)--(3.355,2.440)--(3.380,2.440)%
	--(3.406,2.440)--(3.431,2.440)--(3.456,2.440)--(3.481,2.440)--(3.506,2.440)--(3.532,2.440)%
	--(3.557,2.440)--(3.582,2.440)--(3.607,2.440)--(3.632,2.440)--(3.657,2.440)--(3.683,2.440)%
	--(3.708,2.440)--(3.733,2.440)--(3.758,2.440)--(3.783,2.440)--(3.809,2.440)--(3.834,2.440)%
	--(3.859,2.440)--(3.884,2.440)--(3.909,2.440)--(3.935,2.440)--(3.960,2.440)--(3.985,2.440)%
	--(4.010,2.440)--(4.035,2.440)--(4.061,2.440)--(4.086,2.440)--(4.111,2.440)--(4.136,2.440)%
	--(4.161,2.440)--(4.187,2.440)--(4.212,2.440)--(4.237,2.440)--(4.262,2.440)--(4.287,2.440)%
	--(4.313,2.440)--(4.338,2.440)--(4.363,2.440)--(4.388,2.440)--(4.413,2.440)--(4.439,2.440)%
	--(4.464,2.440)--(4.489,2.440)--(4.514,2.440)--(4.539,2.440)--(4.564,2.440)--(4.590,2.440)%
	--(4.615,2.440)--(4.640,2.440)--(4.665,2.440)--(4.690,2.440)--(4.716,2.440)--(4.741,2.440)%
	--(4.766,2.440)--(4.791,2.440)--(4.816,2.440)--(4.842,2.440)--(4.867,2.440)--(4.892,2.440)%
	--(4.917,2.440)--(4.942,2.440)--(4.968,2.440)--(4.993,2.440)--(5.018,2.440)--(5.043,2.440)%
	--(5.068,2.440)--(5.094,2.440)--(5.119,2.440)--(5.144,2.440)--(5.169,2.440)--(5.194,2.440)%
	--(5.220,2.440)--(5.245,2.440)--(5.270,2.440)--(5.295,2.440)--(5.320,2.440)--(5.346,2.440)%
	--(5.371,2.440)--(5.396,2.440)--(5.421,2.440)--(5.446,2.440)--(5.472,2.440)--(5.497,2.440)%
	--(5.522,2.440)--(5.547,2.440)--(5.572,2.440)--(5.597,2.440)--(5.623,2.440)--(5.648,2.440)%
	--(5.673,2.440)--(5.698,2.440)--(5.723,2.440)--(5.749,2.440)--(5.774,2.440)--(5.799,2.440)%
	--(5.824,2.440)--(5.849,2.440)--(5.875,2.440)--(5.900,2.440)--(5.925,2.440)--(5.950,2.440)%
	--(5.975,2.440)--(6.001,2.440)--(6.026,2.440)--(6.051,2.440);
	\draw[gp path,dash dot dot] (1.758,0.616)--(1.758,2.759);
	\draw[gp path] (1.012,4.263)--(1.012,0.616)--(6.051,0.616)--(6.051,4.263)--cycle;
	%% coordinates of the plot area
	\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.012cm}{0.616cm}}{\pgfpoint{6.051cm}{4.263cm}}
\end{tikzpicture}

==> graph_C-K0.tex <==
			\begin{tikzpicture}[gnuplot]
	%% generated with GNUPLOT 6.0p1 (Lua 5.4; terminal rev. Jun 2020, script rev. 118)
	%% 2024/06/01 19:34:08
	%% plot plot 2/sqrt(1/x**2 + 4) title "",1 title ""
	\tikzset{every node/.append style={font={\footnotesize}}}
	\path (0.000,0.000) rectangle (6.604,4.572);
	\gpsetlinetype{gp lt border}
	\gpsetlinewidth{1.00}
	\draw[gp path] (1.012,0.616)--(1.192,0.616);
	\draw[gp path] (6.051,0.616)--(5.871,0.616);
	\node[gp node right] at (0.828,0.616) {$0$};
	\draw[gp path] (1.012,1.528)--(1.192,1.528);
	\draw[gp path] (6.051,1.528)--(5.871,1.528);
	\node[gp node right] at (0.828,1.528) {$0.5$};
	\draw[gp path] (1.012,2.440)--(1.192,2.440);
	\draw[gp path] (6.051,2.440)--(5.871,2.440);
	\node[gp node right] at (0.828,2.440) {$1$};
	\draw[gp path] (1.012,3.351)--(1.192,3.351);
	\draw[gp path] (6.051,3.351)--(5.871,3.351);
	\node[gp node right] at (0.828,3.351) {$1.5$};
	\draw[gp path] (1.012,4.263)--(1.192,4.263);
	\draw[gp path] (6.051,4.263)--(5.871,4.263);
	\node[gp node right] at (0.828,4.263) {$2$};
	\draw[gp path] (1.012,0.616)--(1.012,0.796);
	\draw[gp path] (1.012,4.263)--(1.012,4.083);
	\node[gp node center] at (1.012,0.308) {$0$};
	\draw[gp path] (1.852,0.616)--(1.852,0.796);
	\draw[gp path] (1.852,4.263)--(1.852,4.083);
	\node[gp node center] at (1.852,0.308) {$1$};
	\draw[gp path] (2.692,0.616)--(2.692,0.796);
	\draw[gp path] (2.692,4.263)--(2.692,4.083);
	\node[gp node center] at (2.692,0.308) {$2$};
	\draw[gp path] (3.532,0.616)--(3.532,0.796);
	\draw[gp path] (3.532,4.263)--(3.532,4.083);
	\node[gp node center] at (3.532,0.308) {$3$};
	\draw[gp path] (4.371,0.616)--(4.371,0.796);
	\draw[gp path] (4.371,4.263)--(4.371,4.083);
	\node[gp node center] at (4.371,0.308) {$4$};
	\draw[gp path] (5.211,0.616)--(5.211,0.796);
	\draw[gp path] (5.211,4.263)--(5.211,4.083);
	\node[gp node center] at (5.211,0.308) {$5$};
	\draw[gp path] (6.051,0.616)--(6.051,0.796);
	\draw[gp path] (6.051,4.263)--(6.051,4.083);
	\node[gp node center] at (6.051,0.308) {$6$};
	\draw[gp path] (1.012,4.263)--(1.012,0.616)--(6.051,0.616)--(6.051,4.263)--cycle;
	\draw[gp path] (1.012,0.616)--(1.037,0.725)--(1.062,0.833)--(1.088,0.939)--(1.113,1.042)--(1.138,1.140)%
	--(1.163,1.234)--(1.188,1.322)--(1.214,1.405)--(1.239,1.482)--(1.264,1.554)--(1.289,1.620)%
	--(1.314,1.681)--(1.340,1.738)--(1.365,1.789)--(1.390,1.836)--(1.415,1.879)--(1.440,1.918)%
	--(1.466,1.954)--(1.491,1.987)--(1.516,2.017)--(1.541,2.044)--(1.566,2.069)--(1.591,2.093)%
	--(1.617,2.114)--(1.642,2.133)--(1.667,2.151)--(1.692,2.168)--(1.717,2.183)--(1.743,2.197)%
	--(1.768,2.210)--(1.793,2.222)--(1.818,2.233)--(1.843,2.244)--(1.869,2.253)--(1.894,2.262)%
	--(1.919,2.271)--(1.944,2.279)--(1.969,2.286)--(1.995,2.293)--(2.020,2.299)--(2.045,2.305)%
	--(2.070,2.311)--(2.095,2.316)--(2.121,2.321)--(2.146,2.326)--(2.171,2.330)--(2.196,2.335)%
	--(2.221,2.339)--(2.247,2.342)--(2.272,2.346)--(2.297,2.349)--(2.322,2.352)--(2.347,2.356)%
	--(2.373,2.358)--(2.398,2.361)--(2.423,2.364)--(2.448,2.366)--(2.473,2.369)--(2.499,2.371)%
	--(2.524,2.373)--(2.549,2.375)--(2.574,2.377)--(2.599,2.379)--(2.624,2.381)--(2.650,2.382)%
	--(2.675,2.384)--(2.700,2.386)--(2.725,2.387)--(2.750,2.389)--(2.776,2.390)--(2.801,2.391)%
	--(2.826,2.393)--(2.851,2.394)--(2.876,2.395)--(2.902,2.396)--(2.927,2.397)--(2.952,2.398)%
	--(2.977,2.399)--(3.002,2.400)--(3.028,2.401)--(3.053,2.402)--(3.078,2.403)--(3.103,2.404)%
	--(3.128,2.405)--(3.154,2.405)--(3.179,2.406)--(3.204,2.407)--(3.229,2.408)--(3.254,2.408)%
	--(3.280,2.409)--(3.305,2.410)--(3.330,2.410)--(3.355,2.411)--(3.380,2.411)--(3.406,2.412)%
	--(3.431,2.413)--(3.456,2.413)--(3.481,2.414)--(3.506,2.414)--(3.532,2.415)--(3.557,2.415)%
	--(3.582,2.416)--(3.607,2.416)--(3.632,2.417)--(3.657,2.417)--(3.683,2.417)--(3.708,2.418)%
	--(3.733,2.418)--(3.758,2.419)--(3.783,2.419)--(3.809,2.419)--(3.834,2.420)--(3.859,2.420)%
	--(3.884,2.420)--(3.909,2.421)--(3.935,2.421)--(3.960,2.421)--(3.985,2.422)--(4.010,2.422)%
	--(4.035,2.422)--(4.061,2.422)--(4.086,2.423)--(4.111,2.423)--(4.136,2.423)--(4.161,2.424)%
	--(4.187,2.424)--(4.212,2.424)--(4.237,2.424)--(4.262,2.424)--(4.287,2.425)--(4.313,2.425)%
	--(4.338,2.425)--(4.363,2.425)--(4.388,2.426)--(4.413,2.426)--(4.439,2.426)--(4.464,2.426)%
	--(4.489,2.426)--(4.514,2.427)--(4.539,2.427)--(4.564,2.427)--(4.590,2.427)--(4.615,2.427)%
	--(4.640,2.427)--(4.665,2.428)--(4.690,2.428)--(4.716,2.428)--(4.741,2.428)--(4.766,2.428)%
	--(4.791,2.428)--(4.816,2.428)--(4.842,2.429)--(4.867,2.429)--(4.892,2.429)--(4.917,2.429)%
	--(4.942,2.429)--(4.968,2.429)--(4.993,2.429)--(5.018,2.430)--(5.043,2.430)--(5.068,2.430)%
	--(5.094,2.430)--(5.119,2.430)--(5.144,2.430)--(5.169,2.430)--(5.194,2.430)--(5.220,2.430)%
	--(5.245,2.431)--(5.270,2.431)--(5.295,2.431)--(5.320,2.431)--(5.346,2.431)--(5.371,2.431)%
	--(5.396,2.431)--(5.421,2.431)--(5.446,2.431)--(5.472,2.431)--(5.497,2.432)--(5.522,2.432)%
	--(5.547,2.432)--(5.572,2.432)--(5.597,2.432)--(5.623,2.432)--(5.648,2.432)--(5.673,2.432)%
	--(5.698,2.432)--(5.723,2.432)--(5.749,2.432)--(5.774,2.432)--(5.799,2.433)--(5.824,2.433)%
	--(5.849,2.433)--(5.875,2.433)--(5.900,2.433)--(5.925,2.433)--(5.950,2.433)--(5.975,2.433)%
	--(6.001,2.433)--(6.026,2.433)--(6.051,2.433);
	\draw[gp path,dash dot dot] (1.012,2.440)--(1.037,2.440)--(1.062,2.440)--(1.088,2.440)--(1.113,2.440)%
	--(1.138,2.440)--(1.163,2.440)--(1.188,2.440)--(1.214,2.440)--(1.239,2.440)--(1.264,2.440)%
	--(1.289,2.440)--(1.314,2.440)--(1.340,2.440)--(1.365,2.440)--(1.390,2.440)--(1.415,2.440)%
	--(1.440,2.440)--(1.466,2.440)--(1.491,2.440)--(1.516,2.440)--(1.541,2.440)--(1.566,2.440)%
	--(1.591,2.440)--(1.617,2.440)--(1.642,2.440)--(1.667,2.440)--(1.692,2.440)--(1.717,2.440)%
	--(1.743,2.440)--(1.768,2.440)--(1.793,2.440)--(1.818,2.440)--(1.843,2.440)--(1.869,2.440)%
	--(1.894,2.440)--(1.919,2.440)--(1.944,2.440)--(1.969,2.440)--(1.995,2.440)--(2.020,2.440)%
	--(2.045,2.440)--(2.070,2.440)--(2.095,2.440)--(2.121,2.440)--(2.146,2.440)--(2.171,2.440)%
	--(2.196,2.440)--(2.221,2.440)--(2.247,2.440)--(2.272,2.440)--(2.297,2.440)--(2.322,2.440)%
	--(2.347,2.440)--(2.373,2.440)--(2.398,2.440)--(2.423,2.440)--(2.448,2.440)--(2.473,2.440)%
	--(2.499,2.440)--(2.524,2.440)--(2.549,2.440)--(2.574,2.440)--(2.599,2.440)--(2.624,2.440)%
	--(2.650,2.440)--(2.675,2.440)--(2.700,2.440)--(2.725,2.440)--(2.750,2.440)--(2.776,2.440)%
	--(2.801,2.440)--(2.826,2.440)--(2.851,2.440)--(2.876,2.440)--(2.902,2.440)--(2.927,2.440)%
	--(2.952,2.440)--(2.977,2.440)--(3.002,2.440)--(3.028,2.440)--(3.053,2.440)--(3.078,2.440)%
	--(3.103,2.440)--(3.128,2.440)--(3.154,2.440)--(3.179,2.440)--(3.204,2.440)--(3.229,2.440)%
	--(3.254,2.440)--(3.280,2.440)--(3.305,2.440)--(3.330,2.440)--(3.355,2.440)--(3.380,2.440)%
	--(3.406,2.440)--(3.431,2.440)--(3.456,2.440)--(3.481,2.440)--(3.506,2.440)--(3.532,2.440)%
	--(3.557,2.440)--(3.582,2.440)--(3.607,2.440)--(3.632,2.440)--(3.657,2.440)--(3.683,2.440)%
	--(3.708,2.440)--(3.733,2.440)--(3.758,2.440)--(3.783,2.440)--(3.809,2.440)--(3.834,2.440)%
	--(3.859,2.440)--(3.884,2.440)--(3.909,2.440)--(3.935,2.440)--(3.960,2.440)--(3.985,2.440)%
	--(4.010,2.440)--(4.035,2.440)--(4.061,2.440)--(4.086,2.440)--(4.111,2.440)--(4.136,2.440)%
	--(4.161,2.440)--(4.187,2.440)--(4.212,2.440)--(4.237,2.440)--(4.262,2.440)--(4.287,2.440)%
	--(4.313,2.440)--(4.338,2.440)--(4.363,2.440)--(4.388,2.440)--(4.413,2.440)--(4.439,2.440)%
	--(4.464,2.440)--(4.489,2.440)--(4.514,2.440)--(4.539,2.440)--(4.564,2.440)--(4.590,2.440)%
	--(4.615,2.440)--(4.640,2.440)--(4.665,2.440)--(4.690,2.440)--(4.716,2.440)--(4.741,2.440)%
	--(4.766,2.440)--(4.791,2.440)--(4.816,2.440)--(4.842,2.440)--(4.867,2.440)--(4.892,2.440)%
	--(4.917,2.440)--(4.942,2.440)--(4.968,2.440)--(4.993,2.440)--(5.018,2.440)--(5.043,2.440)%
	--(5.068,2.440)--(5.094,2.440)--(5.119,2.440)--(5.144,2.440)--(5.169,2.440)--(5.194,2.440)%
	--(5.220,2.440)--(5.245,2.440)--(5.270,2.440)--(5.295,2.440)--(5.320,2.440)--(5.346,2.440)%
	--(5.371,2.440)--(5.396,2.440)--(5.421,2.440)--(5.446,2.440)--(5.472,2.440)--(5.497,2.440)%
	--(5.522,2.440)--(5.547,2.440)--(5.572,2.440)--(5.597,2.440)--(5.623,2.440)--(5.648,2.440)%
	--(5.673,2.440)--(5.698,2.440)--(5.723,2.440)--(5.749,2.440)--(5.774,2.440)--(5.799,2.440)%
	--(5.824,2.440)--(5.849,2.440)--(5.875,2.440)--(5.900,2.440)--(5.925,2.440)--(5.950,2.440)%
	--(5.975,2.440)--(6.001,2.440)--(6.026,2.440)--(6.051,2.440);
	\draw[gp path] (1.012,4.263)--(1.012,0.616)--(6.051,0.616)--(6.051,4.263)--cycle;
	%% coordinates of the plot area
	\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.012cm}{0.616cm}}{\pgfpoint{6.051cm}{4.263cm}}
\end{tikzpicture}

==> graph_C-exp.tex <==
			\begin{tikzpicture}[gnuplot]
	%% generated with GNUPLOT 6.0p1 (Lua 5.4; terminal rev. Jun 2020, script rev. 118)
	%% 2024/06/13 13:13:57
	\tikzset{every node/.append style={font={\footnotesize}}}
	\path (0.000,0.000) rectangle (6.604,4.572);
	\gpcolor{color=gp lt color border}
	\gpsetlinetype{gp lt border}
	\gpsetdashtype{gp dt solid}
	\gpsetlinewidth{1.00}
	\draw[gp path] (1.012,0.616)--(1.192,0.616);
	\draw[gp path] (6.051,0.616)--(5.871,0.616);
	\node[gp node right] at (0.828,0.616) {$0$};
	\draw[gp path] (1.012,1.528)--(1.192,1.528);
	\draw[gp path] (6.051,1.528)--(5.871,1.528);
	\node[gp node right] at (0.828,1.528) {$0.5$};
	\draw[gp path] (1.012,2.440)--(1.192,2.440);
	\draw[gp path] (6.051,2.440)--(5.871,2.440);
	\node[gp node right] at (0.828,2.440) {$1$};
	\draw[gp path] (1.012,3.351)--(1.192,3.351);
	\draw[gp path] (6.051,3.351)--(5.871,3.351);
	\node[gp node right] at (0.828,3.351) {$1.5$};
	\draw[gp path] (1.012,4.263)--(1.192,4.263);
	\draw[gp path] (6.051,4.263)--(5.871,4.263);
	\node[gp node right] at (0.828,4.263) {$2$};
	\draw[gp path] (1.012,0.616)--(1.012,0.796);
	\draw[gp path] (1.012,4.263)--(1.012,4.083);
	\node[gp node center] at (1.012,0.308) {$0$};
	\draw[gp path] (1.852,0.616)--(1.852,0.796);
	\draw[gp path] (1.852,4.263)--(1.852,4.083);
	\node[gp node center] at (1.852,0.308) {$1$};
	\draw[gp path] (2.692,0.616)--(2.692,0.796);
	\draw[gp path] (2.692,4.263)--(2.692,4.083);
	\node[gp node center] at (2.692,0.308) {$2$};
	\draw[gp path] (3.532,0.616)--(3.532,0.796);
	\draw[gp path] (3.532,4.263)--(3.532,4.083);
	\node[gp node center] at (3.532,0.308) {$3$};
	\draw[gp path] (4.371,0.616)--(4.371,0.796);
	\draw[gp path] (4.371,4.263)--(4.371,4.083);
	\node[gp node center] at (4.371,0.308) {$4$};
	\draw[gp path] (5.211,0.616)--(5.211,0.796);
	\draw[gp path] (5.211,4.263)--(5.211,4.083);
	\node[gp node center] at (5.211,0.308) {$5$};
	\draw[gp path] (6.051,0.616)--(6.051,0.796);
	\draw[gp path] (6.051,4.263)--(6.051,4.083);
	\node[gp node center] at (6.051,0.308) {$6$};
	\draw[gp path] (1.012,4.263)--(1.012,0.616)--(6.051,0.616)--(6.051,4.263)--cycle;
	%		\gpcolor{rgb color={0.580,0.000,0.827}}
	\draw[gp path] (1.012,0.616)--(1.063,0.959)--(1.114,1.281)--(1.165,1.566)--(1.216,1.804)--(1.266,1.995)%
	--(1.317,2.144)--(1.368,2.257)--(1.419,2.340)--(1.470,2.402)--(1.521,2.446)--(1.572,2.478)%
	--(1.623,2.500)--(1.674,2.516)--(1.725,2.526)--(1.775,2.533)--(1.826,2.537)--(1.877,2.539)%
	--(1.928,2.539)--(1.979,2.539)--(2.030,2.538)--(2.081,2.536)--(2.132,2.534)--(2.183,2.532)%
	--(2.234,2.529)--(2.284,2.527)--(2.335,2.524)--(2.386,2.521)--(2.437,2.519)--(2.488,2.516)%
	--(2.539,2.514)--(2.590,2.511)--(2.641,2.509)--(2.692,2.507)--(2.743,2.505)--(2.793,2.503)%
	--(2.844,2.501)--(2.895,2.499)--(2.946,2.497)--(2.997,2.495)--(3.048,2.494)--(3.099,2.492)%
	--(3.150,2.490)--(3.201,2.489)--(3.252,2.488)--(3.302,2.486)--(3.353,2.485)--(3.404,2.484)%
	--(3.455,2.482)--(3.506,2.481)--(3.557,2.480)--(3.608,2.479)--(3.659,2.478)--(3.710,2.477)%
	--(3.761,2.476)--(3.811,2.475)--(3.862,2.474)--(3.913,2.473)--(3.964,2.473)--(4.015,2.472)%
	--(4.066,2.471)--(4.117,2.470)--(4.168,2.470)--(4.219,2.469)--(4.270,2.468)--(4.320,2.468)%
	--(4.371,2.467)--(4.422,2.466)--(4.473,2.466)--(4.524,2.465)--(4.575,2.465)--(4.626,2.464)%
	--(4.677,2.464)--(4.728,2.463)--(4.779,2.463)--(4.829,2.462)--(4.880,2.462)--(4.931,2.461)%
	--(4.982,2.461)--(5.033,2.461)--(5.084,2.460)--(5.135,2.460)--(5.186,2.459)--(5.237,2.459)%
	--(5.288,2.459)--(5.338,2.458)--(5.389,2.458)--(5.440,2.458)--(5.491,2.457)--(5.542,2.457)%
	--(5.593,2.457)--(5.644,2.456)--(5.695,2.456)--(5.746,2.456)--(5.797,2.456)--(5.847,2.455)%
	--(5.898,2.455)--(5.949,2.455)--(6.000,2.455)--(6.051,2.454);
	%		\gpcolor{rgb color={0.000,0.620,0.451}}
	\draw[gp path,dash dot dot] (1.012,2.440)--(1.063,2.440)--(1.114,2.440)--(1.165,2.440)--(1.216,2.440)%
	--(1.266,2.440)--(1.317,2.440)--(1.368,2.440)--(1.419,2.440)--(1.470,2.440)--(1.521,2.440)%
	--(1.572,2.440)--(1.623,2.440)--(1.674,2.440)--(1.725,2.440)--(1.775,2.440)--(1.826,2.440)%
	--(1.877,2.440)--(1.928,2.440)--(1.979,2.440)--(2.030,2.440)--(2.081,2.440)--(2.132,2.440)%
	--(2.183,2.440)--(2.234,2.440)--(2.284,2.440)--(2.335,2.440)--(2.386,2.440)--(2.437,2.440)%
	--(2.488,2.440)--(2.539,2.440)--(2.590,2.440)--(2.641,2.440)--(2.692,2.440)--(2.743,2.440)%
	--(2.793,2.440)--(2.844,2.440)--(2.895,2.440)--(2.946,2.440)--(2.997,2.440)--(3.048,2.440)%
	--(3.099,2.440)--(3.150,2.440)--(3.201,2.440)--(3.252,2.440)--(3.302,2.440)--(3.353,2.440)%
	--(3.404,2.440)--(3.455,2.440)--(3.506,2.440)--(3.557,2.440)--(3.608,2.440)--(3.659,2.440)%
	--(3.710,2.440)--(3.761,2.440)--(3.811,2.440)--(3.862,2.440)--(3.913,2.440)--(3.964,2.440)%
	--(4.015,2.440)--(4.066,2.440)--(4.117,2.440)--(4.168,2.440)--(4.219,2.440)--(4.270,2.440)%
	--(4.320,2.440)--(4.371,2.440)--(4.422,2.440)--(4.473,2.440)--(4.524,2.440)--(4.575,2.440)%
	--(4.626,2.440)--(4.677,2.440)--(4.728,2.440)--(4.779,2.440)--(4.829,2.440)--(4.880,2.440)%
	--(4.931,2.440)--(4.982,2.440)--(5.033,2.440)--(5.084,2.440)--(5.135,2.440)--(5.186,2.440)%
	--(5.237,2.440)--(5.288,2.440)--(5.338,2.440)--(5.389,2.440)--(5.440,2.440)--(5.491,2.440)%
	--(5.542,2.440)--(5.593,2.440)--(5.644,2.440)--(5.695,2.440)--(5.746,2.440)--(5.797,2.440)%
	--(5.847,2.440)--(5.898,2.440)--(5.949,2.440)--(6.000,2.440)--(6.051,2.440);
	%		\gpcolor{rgb color={0.337,0.706,0.914}}
	\draw[gp path,dash dot dot] (1.927,0.616)--(1.927,2.539);
	\gpcolor{color=gp lt color border}
	\draw[gp path] (1.012,4.263)--(1.012,0.616)--(6.051,0.616)--(6.051,4.263)--cycle;
	%% coordinates of the plot area
	\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.012cm}{0.616cm}}{\pgfpoint{6.051cm}{4.263cm}}
\end{tikzpicture}

==> graph_C-rational.tex <==
			\begin{tikzpicture}[gnuplot]
	%% generated with GNUPLOT 6.0p1 (Lua 5.4; terminal rev. Jun 2020, script rev. 118)
	%% 2024/06/01 19:32:24
	%% plot 2*x*besi0(x)*BesselK(0,x) title "",1 title "","< echo 1.07602 1.06673" with impulse title ""
	\tikzset{every node/.append style={font={\footnotesize}}}
	\path (0.000,0.000) rectangle (6.604,4.572);
	\gpsetlinetype{gp lt border}
	\gpsetlinewidth{1.00}
	\draw[gp path] (1.012,0.616)--(1.192,0.616);
	\draw[gp path] (6.051,0.616)--(5.871,0.616);
	\node[gp node right] at (0.828,0.616) {$0$};
	\draw[gp path] (1.012,1.528)--(1.192,1.528);
	\draw[gp path] (6.051,1.528)--(5.871,1.528);
	\node[gp node right] at (0.828,1.528) {$0.5$};
	\draw[gp path] (1.012,2.440)--(1.192,2.440);
	\draw[gp path] (6.051,2.440)--(5.871,2.440);
	\node[gp node right] at (0.828,2.440) {$1$};
	\draw[gp path] (1.012,3.351)--(1.192,3.351);
	\draw[gp path] (6.051,3.351)--(5.871,3.351);
	\node[gp node right] at (0.828,3.351) {$1.5$};
	\draw[gp path] (1.012,4.263)--(1.192,4.263);
	\draw[gp path] (6.051,4.263)--(5.871,4.263);
	\node[gp node right] at (0.828,4.263) {$2$};
	\draw[gp path] (1.012,0.616)--(1.012,0.796);
	\draw[gp path] (1.012,4.263)--(1.012,4.083);
	\node[gp node center] at (1.012,0.308) {$0$};
	\draw[gp path] (1.852,0.616)--(1.852,0.796);
	\draw[gp path] (1.852,4.263)--(1.852,4.083);
	\node[gp node center] at (1.852,0.308) {$1$};
	\draw[gp path] (2.692,0.616)--(2.692,0.796);
	\draw[gp path] (2.692,4.263)--(2.692,4.083);
	\node[gp node center] at (2.692,0.308) {$2$};
	\draw[gp path] (3.532,0.616)--(3.532,0.796);
	\draw[gp path] (3.532,4.263)--(3.532,4.083);
	\node[gp node center] at (3.532,0.308) {$3$};
	\draw[gp path] (4.371,0.616)--(4.371,0.796);
	\draw[gp path] (4.371,4.263)--(4.371,4.083);
	\node[gp node center] at (4.371,0.308) {$4$};
	\draw[gp path] (5.211,0.616)--(5.211,0.796);
	\draw[gp path] (5.211,4.263)--(5.211,4.083);
	\node[gp node center] at (5.211,0.308) {$5$};
	\draw[gp path] (6.051,0.616)--(6.051,0.796);
	\draw[gp path] (6.051,4.263)--(6.051,4.083);
	\node[gp node center] at (6.051,0.308) {$6$};
	\draw[gp path] (1.012,4.263)--(1.012,0.616)--(6.051,0.616)--(6.051,4.263)--cycle;
	\draw[gp path] (1.012,0.616)--(1.037,1.013)--(1.062,1.258)--(1.088,1.448)--(1.113,1.603)--(1.138,1.733)%
	--(1.163,1.843)--(1.188,1.937)--(1.214,2.019)--(1.239,2.090)--(1.264,2.152)--(1.289,2.206)%
	--(1.314,2.253)--(1.340,2.295)--(1.365,2.331)--(1.390,2.364)--(1.415,2.392)--(1.440,2.417)%
	--(1.466,2.438)--(1.491,2.457)--(1.516,2.474)--(1.541,2.488)--(1.566,2.501)--(1.591,2.512)%
	--(1.617,2.521)--(1.642,2.529)--(1.667,2.536)--(1.692,2.542)--(1.717,2.547)--(1.743,2.551)%
	--(1.768,2.554)--(1.793,2.556)--(1.818,2.558)--(1.843,2.560)--(1.869,2.561)--(1.894,2.561)%
	--(1.919,2.561)--(1.944,2.561)--(1.969,2.560)--(1.995,2.560)--(2.020,2.559)--(2.045,2.558)%
	--(2.070,2.556)--(2.095,2.555)--(2.121,2.553)--(2.146,2.552)--(2.171,2.550)--(2.196,2.548)%
	--(2.221,2.546)--(2.247,2.544)--(2.272,2.542)--(2.297,2.540)--(2.322,2.538)--(2.347,2.536)%
	--(2.373,2.534)--(2.398,2.532)--(2.423,2.530)--(2.448,2.528)--(2.473,2.526)--(2.499,2.524)%
	--(2.524,2.522)--(2.549,2.520)--(2.574,2.518)--(2.599,2.516)--(2.624,2.514)--(2.650,2.513)%
	--(2.675,2.511)--(2.700,2.509)--(2.725,2.507)--(2.750,2.506)--(2.776,2.504)--(2.801,2.503)%
	--(2.826,2.501)--(2.851,2.500)--(2.876,2.498)--(2.902,2.497)--(2.927,2.495)--(2.952,2.494)%
	--(2.977,2.493)--(3.002,2.491)--(3.028,2.490)--(3.053,2.489)--(3.078,2.488)--(3.103,2.487)%
	--(3.128,2.485)--(3.154,2.484)--(3.179,2.483)--(3.204,2.482)--(3.229,2.481)--(3.254,2.480)%
	--(3.280,2.479)--(3.305,2.478)--(3.330,2.477)--(3.355,2.477)--(3.380,2.476)--(3.406,2.475)%
	--(3.431,2.474)--(3.456,2.473)--(3.481,2.473)--(3.506,2.472)--(3.532,2.471)--(3.557,2.470)%
	--(3.582,2.470)--(3.607,2.469)--(3.632,2.468)--(3.657,2.468)--(3.683,2.467)--(3.708,2.467)%
	--(3.733,2.466)--(3.758,2.466)--(3.783,2.465)--(3.809,2.464)--(3.834,2.464)--(3.859,2.463)%
	--(3.884,2.463)--(3.909,2.463)--(3.935,2.462)--(3.960,2.462)--(3.985,2.461)--(4.010,2.461)%
	--(4.035,2.460)--(4.061,2.460)--(4.086,2.460)--(4.111,2.459)--(4.136,2.459)--(4.161,2.459)%
	--(4.187,2.458)--(4.212,2.458)--(4.237,2.458)--(4.262,2.457)--(4.287,2.457)--(4.313,2.457)%
	--(4.338,2.456)--(4.363,2.456)--(4.388,2.456)--(4.413,2.455)--(4.439,2.455)--(4.464,2.455)%
	--(4.489,2.455)--(4.514,2.454)--(4.539,2.454)--(4.564,2.454)--(4.590,2.454)--(4.615,2.454)%
	--(4.640,2.453)--(4.665,2.453)--(4.690,2.453)--(4.716,2.453)--(4.741,2.452)--(4.766,2.452)%
	--(4.791,2.452)--(4.816,2.452)--(4.842,2.452)--(4.867,2.452)--(4.892,2.451)--(4.917,2.451)%
	--(4.942,2.451)--(4.968,2.451)--(4.993,2.451)--(5.018,2.451)--(5.043,2.450)--(5.068,2.450)%
	--(5.094,2.450)--(5.119,2.450)--(5.144,2.450)--(5.169,2.450)--(5.194,2.450)--(5.220,2.449)%
	--(5.245,2.449)--(5.270,2.449)--(5.295,2.449)--(5.320,2.449)--(5.346,2.449)--(5.371,2.449)%
	--(5.396,2.449)--(5.421,2.448)--(5.446,2.448)--(5.472,2.448)--(5.497,2.448)--(5.522,2.448)%
	--(5.547,2.448)--(5.572,2.448)--(5.597,2.448)--(5.623,2.448)--(5.648,2.448)--(5.673,2.447)%
	--(5.698,2.447)--(5.723,2.447)--(5.749,2.447)--(5.774,2.447)--(5.799,2.447)--(5.824,2.447)%
	--(5.849,2.447)--(5.875,2.447)--(5.900,2.447)--(5.925,2.447)--(5.950,2.446)--(5.975,2.446)%
	--(6.001,2.446)--(6.026,2.446)--(6.051,2.446);
	\draw[gp path,dash dot dot] (1.012,2.440)--(1.037,2.440)--(1.062,2.440)--(1.088,2.440)--(1.113,2.440)%
	--(1.138,2.440)--(1.163,2.440)--(1.188,2.440)--(1.214,2.440)--(1.239,2.440)--(1.264,2.440)%
	--(1.289,2.440)--(1.314,2.440)--(1.340,2.440)--(1.365,2.440)--(1.390,2.440)--(1.415,2.440)%
	--(1.440,2.440)--(1.466,2.440)--(1.491,2.440)--(1.516,2.440)--(1.541,2.440)--(1.566,2.440)%
	--(1.591,2.440)--(1.617,2.440)--(1.642,2.440)--(1.667,2.440)--(1.692,2.440)--(1.717,2.440)%
	--(1.743,2.440)--(1.768,2.440)--(1.793,2.440)--(1.818,2.440)--(1.843,2.440)--(1.869,2.440)%
	--(1.894,2.440)--(1.919,2.440)--(1.944,2.440)--(1.969,2.440)--(1.995,2.440)--(2.020,2.440)%
	--(2.045,2.440)--(2.070,2.440)--(2.095,2.440)--(2.121,2.440)--(2.146,2.440)--(2.171,2.440)%
	--(2.196,2.440)--(2.221,2.440)--(2.247,2.440)--(2.272,2.440)--(2.297,2.440)--(2.322,2.440)%
	--(2.347,2.440)--(2.373,2.440)--(2.398,2.440)--(2.423,2.440)--(2.448,2.440)--(2.473,2.440)%
	--(2.499,2.440)--(2.524,2.440)--(2.549,2.440)--(2.574,2.440)--(2.599,2.440)--(2.624,2.440)%
	--(2.650,2.440)--(2.675,2.440)--(2.700,2.440)--(2.725,2.440)--(2.750,2.440)--(2.776,2.440)%
	--(2.801,2.440)--(2.826,2.440)--(2.851,2.440)--(2.876,2.440)--(2.902,2.440)--(2.927,2.440)%
	--(2.952,2.440)--(2.977,2.440)--(3.002,2.440)--(3.028,2.440)--(3.053,2.440)--(3.078,2.440)%
	--(3.103,2.440)--(3.128,2.440)--(3.154,2.440)--(3.179,2.440)--(3.204,2.440)--(3.229,2.440)%
	--(3.254,2.440)--(3.280,2.440)--(3.305,2.440)--(3.330,2.440)--(3.355,2.440)--(3.380,2.440)%
	--(3.406,2.440)--(3.431,2.440)--(3.456,2.440)--(3.481,2.440)--(3.506,2.440)--(3.532,2.440)%
	--(3.557,2.440)--(3.582,2.440)--(3.607,2.440)--(3.632,2.440)--(3.657,2.440)--(3.683,2.440)%
	--(3.708,2.440)--(3.733,2.440)--(3.758,2.440)--(3.783,2.440)--(3.809,2.440)--(3.834,2.440)%
	--(3.859,2.440)--(3.884,2.440)--(3.909,2.440)--(3.935,2.440)--(3.960,2.440)--(3.985,2.440)%
	--(4.010,2.440)--(4.035,2.440)--(4.061,2.440)--(4.086,2.440)--(4.111,2.440)--(4.136,2.440)%
	--(4.161,2.440)--(4.187,2.440)--(4.212,2.440)--(4.237,2.440)--(4.262,2.440)--(4.287,2.440)%
	--(4.313,2.440)--(4.338,2.440)--(4.363,2.440)--(4.388,2.440)--(4.413,2.440)--(4.439,2.440)%
	--(4.464,2.440)--(4.489,2.440)--(4.514,2.440)--(4.539,2.440)--(4.564,2.440)--(4.590,2.440)%
	--(4.615,2.440)--(4.640,2.440)--(4.665,2.440)--(4.690,2.440)--(4.716,2.440)--(4.741,2.440)%
	--(4.766,2.440)--(4.791,2.440)--(4.816,2.440)--(4.842,2.440)--(4.867,2.440)--(4.892,2.440)%
	--(4.917,2.440)--(4.942,2.440)--(4.968,2.440)--(4.993,2.440)--(5.018,2.440)--(5.043,2.440)%
	--(5.068,2.440)--(5.094,2.440)--(5.119,2.440)--(5.144,2.440)--(5.169,2.440)--(5.194,2.440)%
	--(5.220,2.440)--(5.245,2.440)--(5.270,2.440)--(5.295,2.440)--(5.320,2.440)--(5.346,2.440)%
	--(5.371,2.440)--(5.396,2.440)--(5.421,2.440)--(5.446,2.440)--(5.472,2.440)--(5.497,2.440)%
	--(5.522,2.440)--(5.547,2.440)--(5.572,2.440)--(5.597,2.440)--(5.623,2.440)--(5.648,2.440)%
	--(5.673,2.440)--(5.698,2.440)--(5.723,2.440)--(5.749,2.440)--(5.774,2.440)--(5.799,2.440)%
	--(5.824,2.440)--(5.849,2.440)--(5.875,2.440)--(5.900,2.440)--(5.925,2.440)--(5.950,2.440)%
	--(5.975,2.440)--(6.001,2.440)--(6.026,2.440)--(6.051,2.440);
	\draw[gp path,dash dot dot] (1.916,0.616)--(1.916,2.561);
	\draw[gp path] (1.012,4.263)--(1.012,0.616)--(6.051,0.616)--(6.051,4.263)--cycle;
	%% coordinates of the plot area
	\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.012cm}{0.616cm}}{\pgfpoint{6.051cm}{4.263cm}}
\end{tikzpicture}

==> graph_DiracA-3D-1.tex <==
			\begin{tikzpicture}[gnuplot]
	%% generated with GNUPLOT 6.0p1 (Lua 5.4; terminal rev. Jun 2020, script rev. 118)
	%% 2024/06/10 13:12:37
	\tikzset{every node/.append style={font={\footnotesize}}}
	\path (0.000,0.000) rectangle (6.604,4.572);
	\gpcolor{color=gp lt color border}
	\gpsetlinetype{gp lt border}
	\gpsetdashtype{gp dt solid}
	\gpsetlinewidth{1.00}
	\draw[gp path] (1.012,0.616)--(1.192,0.616);
	\draw[gp path] (6.051,0.616)--(5.871,0.616);
	\node[gp node right] at (0.828,0.616) {$0$};
	\draw[gp path] (1.012,1.528)--(1.192,1.528);
	\draw[gp path] (6.051,1.528)--(5.871,1.528);
	\node[gp node right] at (0.828,1.528) {$0.5$};
	\draw[gp path] (1.012,2.440)--(1.192,2.440);
	\draw[gp path] (6.051,2.440)--(5.871,2.440);
	\node[gp node right] at (0.828,2.440) {$1$};
	\draw[gp path] (1.012,3.351)--(1.192,3.351);
	\draw[gp path] (6.051,3.351)--(5.871,3.351);
	\node[gp node right] at (0.828,3.351) {$1.5$};
	\draw[gp path] (1.012,4.263)--(1.192,4.263);
	\draw[gp path] (6.051,4.263)--(5.871,4.263);
	\node[gp node right] at (0.828,4.263) {$2$};
	\draw[gp path] (1.012,0.616)--(1.012,0.796);
	\draw[gp path] (1.012,4.263)--(1.012,4.083);
	\node[gp node center] at (1.012,0.308) {$0$};
	\draw[gp path] (1.852,0.616)--(1.852,0.796);
	\draw[gp path] (1.852,4.263)--(1.852,4.083);
	\node[gp node center] at (1.852,0.308) {$1$};
	\draw[gp path] (2.692,0.616)--(2.692,0.796);
	\draw[gp path] (2.692,4.263)--(2.692,4.083);
	\node[gp node center] at (2.692,0.308) {$2$};
	\draw[gp path] (3.532,0.616)--(3.532,0.796);
	\draw[gp path] (3.532,4.263)--(3.532,4.083);
	\node[gp node center] at (3.532,0.308) {$3$};
	\draw[gp path] (4.371,0.616)--(4.371,0.796);
	\draw[gp path] (4.371,4.263)--(4.371,4.083);
	\node[gp node center] at (4.371,0.308) {$4$};
	\draw[gp path] (5.211,0.616)--(5.211,0.796);
	\draw[gp path] (5.211,4.263)--(5.211,4.083);
	\node[gp node center] at (5.211,0.308) {$5$};
	\draw[gp path] (6.051,0.616)--(6.051,0.796);
	\draw[gp path] (6.051,4.263)--(6.051,4.083);
	\node[gp node center] at (6.051,0.308) {$6$};
	\draw[gp path] (1.012,4.263)--(1.012,0.616)--(6.051,0.616)--(6.051,4.263)--cycle;
	%		\gpcolor{rgb color={0.580,0.000,0.827}}
	\draw[gp path] (1.012,3.048)--(1.063,2.945)--(1.114,2.856)--(1.165,2.781)--(1.216,2.716)--(1.266,2.662)%
	--(1.317,2.616)--(1.368,2.578)--(1.419,2.546)--(1.470,2.519)--(1.521,2.498)--(1.572,2.480)%
	--(1.623,2.465)--(1.674,2.454)--(1.725,2.444)--(1.775,2.437)--(1.826,2.431)--(1.877,2.427)%
	--(1.928,2.424)--(1.979,2.421)--(2.030,2.419)--(2.081,2.418)--(2.132,2.418)--(2.183,2.417)%
	--(2.234,2.417)--(2.284,2.418)--(2.335,2.418)--(2.386,2.419)--(2.437,2.419)--(2.488,2.420)%
	--(2.539,2.421)--(2.590,2.422)--(2.641,2.422)--(2.692,2.423)--(2.743,2.424)--(2.793,2.425)%
	--(2.844,2.426)--(2.895,2.426)--(2.946,2.427)--(2.997,2.428)--(3.048,2.428)--(3.099,2.429)%
	--(3.150,2.430)--(3.201,2.430)--(3.252,2.431)--(3.302,2.431)--(3.353,2.432)--(3.404,2.432)%
	--(3.455,2.433)--(3.506,2.433)--(3.557,2.433)--(3.608,2.434)--(3.659,2.434)--(3.710,2.434)%
	--(3.761,2.435)--(3.811,2.435)--(3.862,2.435)--(3.913,2.435)--(3.964,2.436)--(4.015,2.436)%
	--(4.066,2.436)--(4.117,2.436)--(4.168,2.436)--(4.219,2.437)--(4.270,2.437)--(4.320,2.437)%
	--(4.371,2.437)--(4.422,2.437)--(4.473,2.437)--(4.524,2.437)--(4.575,2.438)--(4.626,2.438)%
	--(4.677,2.438)--(4.728,2.438)--(4.779,2.438)--(4.829,2.438)--(4.880,2.438)--(4.931,2.438)%
	--(4.982,2.438)--(5.033,2.438)--(5.084,2.438)--(5.135,2.438)--(5.186,2.438)--(5.237,2.438)%
	--(5.288,2.439)--(5.338,2.439)--(5.389,2.439)--(5.440,2.439)--(5.491,2.439)--(5.542,2.439)%
	--(5.593,2.439)--(5.644,2.439)--(5.695,2.439)--(5.746,2.439)--(5.797,2.439)--(5.847,2.439)%
	--(5.898,2.439)--(5.949,2.439)--(6.000,2.439)--(6.051,2.439);
	\gpcolor{color=gp lt color border}
	\draw[gp path] (1.012,4.263)--(1.012,0.616)--(6.051,0.616)--(6.051,4.263)--cycle;
	%% coordinates of the plot area
	\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.012cm}{0.616cm}}{\pgfpoint{6.051cm}{4.263cm}}
\end{tikzpicture}

==> graph_DiracA-3D-2.tex <==
			\begin{tikzpicture}[gnuplot]
	%% generated with GNUPLOT 6.0p1 (Lua 5.4; terminal rev. Jun 2020, script rev. 118)
	%% 2024/06/11 0:52:31
	\tikzset{every node/.append style={font={\footnotesize}}}
	\path (0.000,0.000) rectangle (6.604,4.572);
	\gpcolor{color=gp lt color border}
	\gpsetlinetype{gp lt border}
	\gpsetdashtype{gp dt solid}
	\gpsetlinewidth{1.00}
	\draw[gp path] (1.196,0.616)--(1.376,0.616);
	\draw[gp path] (6.051,0.616)--(5.871,0.616);
	\node[gp node right] at (1.012,0.616) {$0.97$};
	\draw[gp path] (1.196,1.224)--(1.376,1.224);
	\draw[gp path] (6.051,1.224)--(5.871,1.224);
	\node[gp node right] at (1.012,1.224) {$0.98$};
	\draw[gp path] (1.196,1.832)--(1.376,1.832);
	\draw[gp path] (6.051,1.832)--(5.871,1.832);
	\node[gp node right] at (1.012,1.832) {$0.99$};
	\draw[gp path] (1.196,2.440)--(1.376,2.440);
	\draw[gp path] (6.051,2.440)--(5.871,2.440);
	\node[gp node right] at (1.012,2.440) {$1$};
	\draw[gp path] (1.196,3.047)--(1.376,3.047);
	\draw[gp path] (6.051,3.047)--(5.871,3.047);
	\node[gp node right] at (1.012,3.047) {$1.01$};
	\draw[gp path] (1.196,3.655)--(1.376,3.655);
	\draw[gp path] (6.051,3.655)--(5.871,3.655);
	\node[gp node right] at (1.012,3.655) {$1.02$};
	\draw[gp path] (1.196,4.263)--(1.376,4.263);
	\draw[gp path] (6.051,4.263)--(5.871,4.263);
	\node[gp node right] at (1.012,4.263) {$1.03$};
	\draw[gp path] (1.196,0.616)--(1.196,0.796);
	\draw[gp path] (1.196,4.263)--(1.196,4.083);
	\node[gp node center] at (1.196,0.308) {$0$};
	\draw[gp path] (2.005,0.616)--(2.005,0.796);
	\draw[gp path] (2.005,4.263)--(2.005,4.083);
	\node[gp node center] at (2.005,0.308) {$1$};
	\draw[gp path] (2.814,0.616)--(2.814,0.796);
	\draw[gp path] (2.814,4.263)--(2.814,4.083);
	\node[gp node center] at (2.814,0.308) {$2$};
	\draw[gp path] (3.624,0.616)--(3.624,0.796);
	\draw[gp path] (3.624,4.263)--(3.624,4.083);
	\node[gp node center] at (3.624,0.308) {$3$};
	\draw[gp path] (4.433,0.616)--(4.433,0.796);
	\draw[gp path] (4.433,4.263)--(4.433,4.083);
	\node[gp node center] at (4.433,0.308) {$4$};
	\draw[gp path] (5.242,0.616)--(5.242,0.796);
	\draw[gp path] (5.242,4.263)--(5.242,4.083);
	\node[gp node center] at (5.242,0.308) {$5$};
	\draw[gp path] (6.051,0.616)--(6.051,0.796);
	\draw[gp path] (6.051,4.263)--(6.051,4.083);
	\node[gp node center] at (6.051,0.308) {$6$};
	\draw[gp path] (1.196,4.263)--(1.196,0.616)--(6.051,0.616)--(6.051,4.263)--cycle;
	%		\gpcolor{rgb color={0.580,0.000,0.827}}
	\draw[gp path] (1.695,4.263)--(1.735,3.781)--(1.784,3.300)--(1.834,2.912)--(1.883,2.602)%
	--(1.932,2.357)--(1.981,2.165)--(2.030,2.018)--(2.079,1.907)--(2.128,1.826)--(2.177,1.769)%
	--(2.226,1.732)--(2.275,1.710)--(2.324,1.701)--(2.373,1.702)--(2.422,1.710)--(2.471,1.725)%
	--(2.520,1.744)--(2.569,1.766)--(2.618,1.790)--(2.667,1.816)--(2.716,1.843)--(2.765,1.870)%
	--(2.814,1.897)--(2.863,1.924)--(2.912,1.951)--(2.961,1.976)--(3.010,2.001)--(3.060,2.025)%
	--(3.109,2.048)--(3.158,2.070)--(3.207,2.091)--(3.256,2.111)--(3.305,2.130)--(3.354,2.148)%
	--(3.403,2.165)--(3.452,2.181)--(3.501,2.196)--(3.550,2.210)--(3.599,2.223)--(3.648,2.236)%
	--(3.697,2.248)--(3.746,2.259)--(3.795,2.269)--(3.844,2.279)--(3.893,2.288)--(3.942,2.297)%
	--(3.991,2.305)--(4.040,2.312)--(4.089,2.319)--(4.138,2.326)--(4.187,2.332)--(4.237,2.338)%
	--(4.286,2.344)--(4.335,2.349)--(4.384,2.354)--(4.433,2.358)--(4.482,2.362)--(4.531,2.366)%
	--(4.580,2.370)--(4.629,2.374)--(4.678,2.377)--(4.727,2.380)--(4.776,2.383)--(4.825,2.386)%
	--(4.874,2.389)--(4.923,2.391)--(4.972,2.393)--(5.021,2.396)--(5.070,2.398)--(5.119,2.400)%
	--(5.168,2.402)--(5.217,2.403)--(5.266,2.405)--(5.315,2.406)--(5.364,2.408)--(5.413,2.409)%
	--(5.463,2.411)--(5.512,2.412)--(5.561,2.413)--(5.610,2.414)--(5.659,2.415)--(5.708,2.416)%
	--(5.757,2.417)--(5.806,2.418)--(5.855,2.419)--(5.904,2.420)--(5.953,2.421)--(6.002,2.421)%
	--(6.051,2.422);
	%		\gpcolor{rgb color={0.000,0.620,0.451}}
	\draw[gp path,dash dot dot] (1.196,2.440)--(1.245,2.440)--(1.294,2.440)--(1.343,2.440)--(1.392,2.440)%
	--(1.441,2.440)--(1.490,2.440)--(1.539,2.440)--(1.588,2.440)--(1.637,2.440)--(1.686,2.440)%
	--(1.735,2.440)--(1.784,2.440)--(1.834,2.440)--(1.883,2.440)--(1.932,2.440)--(1.981,2.440)%
	--(2.030,2.440)--(2.079,2.440)--(2.128,2.440)--(2.177,2.440)--(2.226,2.440)--(2.275,2.440)%
	--(2.324,2.440)--(2.373,2.440)--(2.422,2.440)--(2.471,2.440)--(2.520,2.440)--(2.569,2.440)%
	--(2.618,2.440)--(2.667,2.440)--(2.716,2.440)--(2.765,2.440)--(2.814,2.440)--(2.863,2.440)%
	--(2.912,2.440)--(2.961,2.440)--(3.010,2.440)--(3.060,2.440)--(3.109,2.440)--(3.158,2.440)%
	--(3.207,2.440)--(3.256,2.440)--(3.305,2.440)--(3.354,2.440)--(3.403,2.440)--(3.452,2.440)%
	--(3.501,2.440)--(3.550,2.440)--(3.599,2.440)--(3.648,2.440)--(3.697,2.440)--(3.746,2.440)%
	--(3.795,2.440)--(3.844,2.440)--(3.893,2.440)--(3.942,2.440)--(3.991,2.440)--(4.040,2.440)%
	--(4.089,2.440)--(4.138,2.440)--(4.187,2.440)--(4.237,2.440)--(4.286,2.440)--(4.335,2.440)%
	--(4.384,2.440)--(4.433,2.440)--(4.482,2.440)--(4.531,2.440)--(4.580,2.440)--(4.629,2.440)%
	--(4.678,2.440)--(4.727,2.440)--(4.776,2.440)--(4.825,2.440)--(4.874,2.440)--(4.923,2.440)%
	--(4.972,2.440)--(5.021,2.440)--(5.070,2.440)--(5.119,2.440)--(5.168,2.440)--(5.217,2.440)%
	--(5.266,2.440)--(5.315,2.440)--(5.364,2.440)--(5.413,2.440)--(5.463,2.440)--(5.512,2.440)%
	--(5.561,2.440)--(5.610,2.440)--(5.659,2.440)--(5.708,2.440)--(5.757,2.440)--(5.806,2.440)%
	--(5.855,2.440)--(5.904,2.440)--(5.953,2.440)--(6.002,2.440)--(6.051,2.440);
	\draw[gp path,dash dot dot] (1.920,0.616)--(1.920,2.440);
	\gpcolor{color=gp lt color border}
	\draw[gp path] (1.196,4.263)--(1.196,0.616)--(6.051,0.616)--(6.051,4.263)--cycle;
	%% coordinates of the plot area
	\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.196cm}{0.616cm}}{\pgfpoint{6.051cm}{4.263cm}}
\end{tikzpicture}

==> graph_DiracA-4D.tex <==
			\begin{tikzpicture}[gnuplot]
	%% generated with GNUPLOT 6.0p1 (Lua 5.4; terminal rev. Jun 2020, script rev. 118)
	%% 2024/06/10 12:56:44
	\tikzset{every node/.append style={font={\footnotesize}}}
	\path (0.000,0.000) rectangle (6.604,4.572);
	\gpcolor{color=gp lt color border}
	\gpsetlinetype{gp lt border}
	%	\gpsetdashtype{gp dt solid}
	\gpsetlinewidth{1.00}
	\draw[gp path] (1.012,0.616)--(1.192,0.616);
	\draw[gp path] (6.051,0.616)--(5.871,0.616);
	\node[gp node right] at (0.828,0.616) {$0$};
	\draw[gp path] (1.012,1.528)--(1.192,1.528);
	\draw[gp path] (6.051,1.528)--(5.871,1.528);
	\node[gp node right] at (0.828,1.528) {$0.5$};
	\draw[gp path] (1.012,2.440)--(1.192,2.440);
	\draw[gp path] (6.051,2.440)--(5.871,2.440);
	\node[gp node right] at (0.828,2.440) {$1$};
	\draw[gp path] (1.012,3.351)--(1.192,3.351);
	\draw[gp path] (6.051,3.351)--(5.871,3.351);
	\node[gp node right] at (0.828,3.351) {$1.5$};
	\draw[gp path] (1.012,4.263)--(1.192,4.263);
	\draw[gp path] (6.051,4.263)--(5.871,4.263);
	\node[gp node right] at (0.828,4.263) {$2$};
	\draw[gp path] (1.012,0.616)--(1.012,0.796);
	\draw[gp path] (1.012,4.263)--(1.012,4.083);
	\node[gp node center] at (1.012,0.308) {$0$};
	\draw[gp path] (1.852,0.616)--(1.852,0.796);
	\draw[gp path] (1.852,4.263)--(1.852,4.083);
	\node[gp node center] at (1.852,0.308) {$1$};
	\draw[gp path] (2.692,0.616)--(2.692,0.796);
	\draw[gp path] (2.692,4.263)--(2.692,4.083);
	\node[gp node center] at (2.692,0.308) {$2$};
	\draw[gp path] (3.532,0.616)--(3.532,0.796);
	\draw[gp path] (3.532,4.263)--(3.532,4.083);
	\node[gp node center] at (3.532,0.308) {$3$};
	\draw[gp path] (4.371,0.616)--(4.371,0.796);
	\draw[gp path] (4.371,4.263)--(4.371,4.083);
	\node[gp node center] at (4.371,0.308) {$4$};
	\draw[gp path] (5.211,0.616)--(5.211,0.796);
	\draw[gp path] (5.211,4.263)--(5.211,4.083);
	\node[gp node center] at (5.211,0.308) {$5$};
	\draw[gp path] (6.051,0.616)--(6.051,0.796);
	\draw[gp path] (6.051,4.263)--(6.051,4.083);
	\node[gp node center] at (6.051,0.308) {$6$};
	\draw[gp path] (1.012,4.263)--(1.012,0.616)--(6.051,0.616)--(6.051,4.263)--cycle;
	%	\gpcolor{rgb color={0.580,0.000,0.827}}
	\draw[gp path,dash dot dot] (1.012,2.440)--(1.037,2.440)--(1.062,2.440)--(1.088,2.440)--(1.113,2.440)%
	--(1.138,2.440)--(1.163,2.440)--(1.188,2.440)--(1.214,2.440)--(1.239,2.440)--(1.264,2.440)%
	--(1.289,2.440)--(1.314,2.440)--(1.340,2.440)--(1.365,2.440)--(1.390,2.440)--(1.415,2.440)%
	--(1.440,2.440)--(1.466,2.440)--(1.491,2.440)--(1.516,2.440)--(1.541,2.440)--(1.566,2.440)%
	--(1.591,2.440)--(1.617,2.440)--(1.642,2.440)--(1.667,2.440)--(1.692,2.440)--(1.717,2.440)%
	--(1.743,2.440)--(1.768,2.440)--(1.793,2.440)--(1.818,2.440)--(1.843,2.440)--(1.869,2.440)%
	--(1.894,2.440)--(1.919,2.440)--(1.944,2.440)--(1.969,2.440)--(1.995,2.440)--(2.020,2.440)%
	--(2.045,2.440)--(2.070,2.440)--(2.095,2.440)--(2.121,2.440)--(2.146,2.440)--(2.171,2.440)%
	--(2.196,2.440)--(2.221,2.440)--(2.247,2.440)--(2.272,2.440)--(2.297,2.440)--(2.322,2.440)%
	--(2.347,2.440)--(2.373,2.440)--(2.398,2.440)--(2.423,2.440)--(2.448,2.440)--(2.473,2.440)%
	--(2.499,2.440)--(2.524,2.440)--(2.549,2.440)--(2.574,2.440)--(2.599,2.440)--(2.624,2.440)%
	--(2.650,2.440)--(2.675,2.440)--(2.700,2.440)--(2.725,2.440)--(2.750,2.440)--(2.776,2.440)%
	--(2.801,2.440)--(2.826,2.440)--(2.851,2.440)--(2.876,2.440)--(2.902,2.440)--(2.927,2.440)%
	--(2.952,2.440)--(2.977,2.440)--(3.002,2.440)--(3.028,2.440)--(3.053,2.440)--(3.078,2.440)%
	--(3.103,2.440)--(3.128,2.440)--(3.154,2.440)--(3.179,2.440)--(3.204,2.440)--(3.229,2.440)%
	--(3.254,2.440)--(3.280,2.440)--(3.305,2.440)--(3.330,2.440)--(3.355,2.440)--(3.380,2.440)%
	--(3.406,2.440)--(3.431,2.440)--(3.456,2.440)--(3.481,2.440)--(3.506,2.440)--(3.532,2.440)%
	--(3.557,2.440)--(3.582,2.440)--(3.607,2.440)--(3.632,2.440)--(3.657,2.440)--(3.683,2.440)%
	--(3.708,2.440)--(3.733,2.440)--(3.758,2.440)--(3.783,2.440)--(3.809,2.440)--(3.834,2.440)%
	--(3.859,2.440)--(3.884,2.440)--(3.909,2.440)--(3.935,2.440)--(3.960,2.440)--(3.985,2.440)%
	--(4.010,2.440)--(4.035,2.440)--(4.061,2.440)--(4.086,2.440)--(4.111,2.440)--(4.136,2.440)%
	--(4.161,2.440)--(4.187,2.440)--(4.212,2.440)--(4.237,2.440)--(4.262,2.440)--(4.287,2.440)%
	--(4.313,2.440)--(4.338,2.440)--(4.363,2.440)--(4.388,2.440)--(4.413,2.440)--(4.439,2.440)%
	--(4.464,2.440)--(4.489,2.440)--(4.514,2.440)--(4.539,2.440)--(4.564,2.440)--(4.590,2.440)%
	--(4.615,2.440)--(4.640,2.440)--(4.665,2.440)--(4.690,2.440)--(4.716,2.440)--(4.741,2.440)%
	--(4.766,2.440)--(4.791,2.440)--(4.816,2.440)--(4.842,2.440)--(4.867,2.440)--(4.892,2.440)%
	--(4.917,2.440)--(4.942,2.440)--(4.968,2.440)--(4.993,2.440)--(5.018,2.440)--(5.043,2.440)%
	--(5.068,2.440)--(5.094,2.440)--(5.119,2.440)--(5.144,2.440)--(5.169,2.440)--(5.194,2.440)%
	--(5.220,2.440)--(5.245,2.440)--(5.270,2.440)--(5.295,2.440)--(5.320,2.440)--(5.346,2.440)%
	--(5.371,2.440)--(5.396,2.440)--(5.421,2.440)--(5.446,2.440)--(5.472,2.440)--(5.497,2.440)%
	--(5.522,2.440)--(5.547,2.440)--(5.572,2.440)--(5.597,2.440)--(5.623,2.440)--(5.648,2.440)%
	--(5.673,2.440)--(5.698,2.440)--(5.723,2.440)--(5.749,2.440)--(5.774,2.440)--(5.799,2.440)%
	--(5.824,2.440)--(5.849,2.440)--(5.875,2.440)--(5.900,2.440)--(5.925,2.440)--(5.950,2.440)%
	--(5.975,2.440)--(6.001,2.440)--(6.026,2.440)--(6.051,2.440);
	\draw[gp path] (1.012,1.984)--(1.063,1.981)--(1.114,1.976)--(1.165,1.972)--(1.216,1.969)--(1.266,1.968)%
	--(1.317,1.969)--(1.368,1.972)--(1.419,1.977)--(1.470,1.983)--(1.521,1.991)--(1.572,2.000)%
	--(1.623,2.010)--(1.674,2.021)--(1.725,2.032)--(1.775,2.044)--(1.826,2.056)--(1.877,2.068)%
	--(1.928,2.080)--(1.979,2.093)--(2.030,2.105)--(2.081,2.117)--(2.132,2.129)--(2.183,2.140)%
	--(2.234,2.151)--(2.284,2.162)--(2.335,2.173)--(2.386,2.183)--(2.437,2.192)--(2.488,2.202)%
	--(2.539,2.211)--(2.590,2.220)--(2.641,2.228)--(2.692,2.236)--(2.743,2.244)--(2.793,2.251)%
	--(2.844,2.258)--(2.895,2.265)--(2.946,2.271)--(2.997,2.277)--(3.048,2.283)--(3.099,2.289)%
	--(3.150,2.294)--(3.201,2.299)--(3.252,2.304)--(3.302,2.309)--(3.353,2.314)--(3.404,2.318)%
	--(3.455,2.322)--(3.506,2.326)--(3.557,2.330)--(3.608,2.333)--(3.659,2.337)--(3.710,2.340)%
	--(3.761,2.343)--(3.811,2.346)--(3.862,2.349)--(3.913,2.352)--(3.964,2.354)--(4.015,2.357)%
	--(4.066,2.359)--(4.117,2.362)--(4.168,2.364)--(4.219,2.366)--(4.270,2.368)--(4.320,2.370)%
	--(4.371,2.372)--(4.422,2.374)--(4.473,2.376)--(4.524,2.378)--(4.575,2.379)--(4.626,2.381)%
	--(4.677,2.382)--(4.728,2.384)--(4.779,2.385)--(4.829,2.387)--(4.880,2.388)--(4.931,2.389)%
	--(4.982,2.390)--(5.033,2.391)--(5.084,2.393)--(5.135,2.394)--(5.186,2.395)--(5.237,2.396)%
	--(5.288,2.397)--(5.338,2.398)--(5.389,2.399)--(5.440,2.400)--(5.491,2.400)--(5.542,2.401)%
	--(5.593,2.402)--(5.644,2.403)--(5.695,2.404)--(5.746,2.404)--(5.797,2.405)--(5.847,2.406)%
	--(5.898,2.407)--(5.949,2.407)--(6.000,2.408)--(6.051,2.408);
	\gpcolor{color=gp lt color border}
	\draw[gp path] (1.012,4.263)--(1.012,0.616)--(6.051,0.616)--(6.051,4.263)--cycle;
	%% coordinates of the plot area
	\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.012cm}{0.616cm}}{\pgfpoint{6.051cm}{4.263cm}}
\end{tikzpicture}

==> graph_DiracA-5D.tex <==
			\begin{tikzpicture}[gnuplot]
	%% generated with GNUPLOT 6.0p1 (Lua 5.4; terminal rev. Jun 2020, script rev. 118)
	%% 2024/06/10 14:54:51
	\tikzset{every node/.append style={font={\footnotesize}}}
	\path (0.000,0.000) rectangle (6.604,4.572);
	\gpcolor{color=gp lt color border}
	\gpsetlinetype{gp lt border}
	\gpsetdashtype{gp dt solid}
	\gpsetlinewidth{1.00}
	\draw[gp path] (1.012,0.616)--(1.192,0.616);
	\draw[gp path] (6.051,0.616)--(5.871,0.616);
	\node[gp node right] at (0.828,0.616) {$0$};
	\draw[gp path] (1.012,1.528)--(1.192,1.528);
	\draw[gp path] (6.051,1.528)--(5.871,1.528);
	\node[gp node right] at (0.828,1.528) {$0.5$};
	\draw[gp path] (1.012,2.440)--(1.192,2.440);
	\draw[gp path] (6.051,2.440)--(5.871,2.440);
	\node[gp node right] at (0.828,2.440) {$1$};
	\draw[gp path] (1.012,3.351)--(1.192,3.351);
	\draw[gp path] (6.051,3.351)--(5.871,3.351);
	\node[gp node right] at (0.828,3.351) {$1.5$};
	\draw[gp path] (1.012,4.263)--(1.192,4.263);
	\draw[gp path] (6.051,4.263)--(5.871,4.263);
	\node[gp node right] at (0.828,4.263) {$2$};
	\draw[gp path] (1.012,0.616)--(1.012,0.796);
	\draw[gp path] (1.012,4.263)--(1.012,4.083);
	\node[gp node center] at (1.012,0.308) {$0$};
	\draw[gp path] (1.852,0.616)--(1.852,0.796);
	\draw[gp path] (1.852,4.263)--(1.852,4.083);
	\node[gp node center] at (1.852,0.308) {$1$};
	\draw[gp path] (2.692,0.616)--(2.692,0.796);
	\draw[gp path] (2.692,4.263)--(2.692,4.083);
	\node[gp node center] at (2.692,0.308) {$2$};
	\draw[gp path] (3.532,0.616)--(3.532,0.796);
	\draw[gp path] (3.532,4.263)--(3.532,4.083);
	\node[gp node center] at (3.532,0.308) {$3$};
	\draw[gp path] (4.371,0.616)--(4.371,0.796);
	\draw[gp path] (4.371,4.263)--(4.371,4.083);
	\node[gp node center] at (4.371,0.308) {$4$};
	\draw[gp path] (5.211,0.616)--(5.211,0.796);
	\draw[gp path] (5.211,4.263)--(5.211,4.083);
	\node[gp node center] at (5.211,0.308) {$5$};
	\draw[gp path] (6.051,0.616)--(6.051,0.796);
	\draw[gp path] (6.051,4.263)--(6.051,4.083);
	\node[gp node center] at (6.051,0.308) {$6$};
	\draw[gp path] (1.012,4.263)--(1.012,0.616)--(6.051,0.616)--(6.051,4.263)--cycle;
	%	\gpcolor{rgb color={0.580,0.000,0.827}}
	\draw[gp path,dash dot dot] (1.012,2.440)--(1.037,2.440)--(1.062,2.440)--(1.088,2.440)--(1.113,2.440)%
	--(1.138,2.440)--(1.163,2.440)--(1.188,2.440)--(1.214,2.440)--(1.239,2.440)--(1.264,2.440)%
	--(1.289,2.440)--(1.314,2.440)--(1.340,2.440)--(1.365,2.440)--(1.390,2.440)--(1.415,2.440)%
	--(1.440,2.440)--(1.466,2.440)--(1.491,2.440)--(1.516,2.440)--(1.541,2.440)--(1.566,2.440)%
	--(1.591,2.440)--(1.617,2.440)--(1.642,2.440)--(1.667,2.440)--(1.692,2.440)--(1.717,2.440)%
	--(1.743,2.440)--(1.768,2.440)--(1.793,2.440)--(1.818,2.440)--(1.843,2.440)--(1.869,2.440)%
	--(1.894,2.440)--(1.919,2.440)--(1.944,2.440)--(1.969,2.440)--(1.995,2.440)--(2.020,2.440)%
	--(2.045,2.440)--(2.070,2.440)--(2.095,2.440)--(2.121,2.440)--(2.146,2.440)--(2.171,2.440)%
	--(2.196,2.440)--(2.221,2.440)--(2.247,2.440)--(2.272,2.440)--(2.297,2.440)--(2.322,2.440)%
	--(2.347,2.440)--(2.373,2.440)--(2.398,2.440)--(2.423,2.440)--(2.448,2.440)--(2.473,2.440)%
	--(2.499,2.440)--(2.524,2.440)--(2.549,2.440)--(2.574,2.440)--(2.599,2.440)--(2.624,2.440)%
	--(2.650,2.440)--(2.675,2.440)--(2.700,2.440)--(2.725,2.440)--(2.750,2.440)--(2.776,2.440)%
	--(2.801,2.440)--(2.826,2.440)--(2.851,2.440)--(2.876,2.440)--(2.902,2.440)--(2.927,2.440)%
	--(2.952,2.440)--(2.977,2.440)--(3.002,2.440)--(3.028,2.440)--(3.053,2.440)--(3.078,2.440)%
	--(3.103,2.440)--(3.128,2.440)--(3.154,2.440)--(3.179,2.440)--(3.204,2.440)--(3.229,2.440)%
	--(3.254,2.440)--(3.280,2.440)--(3.305,2.440)--(3.330,2.440)--(3.355,2.440)--(3.380,2.440)%
	--(3.406,2.440)--(3.431,2.440)--(3.456,2.440)--(3.481,2.440)--(3.506,2.440)--(3.532,2.440)%
	--(3.557,2.440)--(3.582,2.440)--(3.607,2.440)--(3.632,2.440)--(3.657,2.440)--(3.683,2.440)%
	--(3.708,2.440)--(3.733,2.440)--(3.758,2.440)--(3.783,2.440)--(3.809,2.440)--(3.834,2.440)%
	--(3.859,2.440)--(3.884,2.440)--(3.909,2.440)--(3.935,2.440)--(3.960,2.440)--(3.985,2.440)%
	--(4.010,2.440)--(4.035,2.440)--(4.061,2.440)--(4.086,2.440)--(4.111,2.440)--(4.136,2.440)%
	--(4.161,2.440)--(4.187,2.440)--(4.212,2.440)--(4.237,2.440)--(4.262,2.440)--(4.287,2.440)%
	--(4.313,2.440)--(4.338,2.440)--(4.363,2.440)--(4.388,2.440)--(4.413,2.440)--(4.439,2.440)%
	--(4.464,2.440)--(4.489,2.440)--(4.514,2.440)--(4.539,2.440)--(4.564,2.440)--(4.590,2.440)%
	--(4.615,2.440)--(4.640,2.440)--(4.665,2.440)--(4.690,2.440)--(4.716,2.440)--(4.741,2.440)%
	--(4.766,2.440)--(4.791,2.440)--(4.816,2.440)--(4.842,2.440)--(4.867,2.440)--(4.892,2.440)%
	--(4.917,2.440)--(4.942,2.440)--(4.968,2.440)--(4.993,2.440)--(5.018,2.440)--(5.043,2.440)%
	--(5.068,2.440)--(5.094,2.440)--(5.119,2.440)--(5.144,2.440)--(5.169,2.440)--(5.194,2.440)%
	--(5.220,2.440)--(5.245,2.440)--(5.270,2.440)--(5.295,2.440)--(5.320,2.440)--(5.346,2.440)%
	--(5.371,2.440)--(5.396,2.440)--(5.421,2.440)--(5.446,2.440)--(5.472,2.440)--(5.497,2.440)%
	--(5.522,2.440)--(5.547,2.440)--(5.572,2.440)--(5.597,2.440)--(5.623,2.440)--(5.648,2.440)%
	--(5.673,2.440)--(5.698,2.440)--(5.723,2.440)--(5.749,2.440)--(5.774,2.440)--(5.799,2.440)%
	--(5.824,2.440)--(5.849,2.440)--(5.875,2.440)--(5.900,2.440)--(5.925,2.440)--(5.950,2.440)%
	--(5.975,2.440)--(6.001,2.440)--(6.026,2.440)--(6.051,2.440);
	\draw[gp path] (1.012,1.5888)--(1.063,1.589)--(1.114,1.592)--(1.165,1.596)--(1.216,1.603)--(1.266,1.611)%
	--(1.317,1.621)--(1.368,1.632)--(1.419,1.645)--(1.470,1.659)--(1.521,1.675)--(1.572,1.691)%
	--(1.623,1.708)--(1.674,1.725)--(1.725,1.743)--(1.775,1.762)--(1.826,1.780)--(1.877,1.798)%
	--(1.928,1.817)--(1.979,1.835)--(2.030,1.853)--(2.081,1.871)--(2.132,1.888)--(2.183,1.906)%
	--(2.234,1.922)--(2.284,1.939)--(2.335,1.955)--(2.386,1.970)--(2.437,1.985)--(2.488,2.000)%
	--(2.539,2.014)--(2.590,2.028)--(2.641,2.041)--(2.692,2.054)--(2.743,2.066)--(2.793,2.078)%
	--(2.844,2.089)--(2.895,2.100)--(2.946,2.111)--(2.997,2.121)--(3.048,2.131)--(3.099,2.141)%
	--(3.150,2.150)--(3.201,2.159)--(3.252,2.167)--(3.302,2.176)--(3.353,2.184)--(3.404,2.191)%
	--(3.455,2.199)--(3.506,2.206)--(3.557,2.212)--(3.608,2.219)--(3.659,2.225)--(3.710,2.231)%
	--(3.761,2.237)--(3.811,2.243)--(3.862,2.248)--(3.913,2.254)--(3.964,2.259)--(4.015,2.263)%
	--(4.066,2.268)--(4.117,2.273)--(4.168,2.277)--(4.219,2.281)--(4.270,2.285)--(4.320,2.289)%
	--(4.371,2.293)--(4.422,2.297)--(4.473,2.300)--(4.524,2.304)--(4.575,2.307)--(4.626,2.310)%
	--(4.677,2.313)--(4.728,2.316)--(4.779,2.319)--(4.829,2.322)--(4.880,2.325)--(4.931,2.327)%
	--(4.982,2.330)--(5.033,2.332)--(5.084,2.335)--(5.135,2.337)--(5.186,2.339)--(5.237,2.341)%
	--(5.288,2.343)--(5.338,2.345)--(5.389,2.347)--(5.440,2.349)--(5.491,2.351)--(5.542,2.353)%
	--(5.593,2.355)--(5.644,2.356)--(5.695,2.358)--(5.746,2.360)--(5.797,2.361)--(5.847,2.363)%
	--(5.898,2.364)--(5.949,2.366)--(6.000,2.367)--(6.051,2.368);
	\gpcolor{color=gp lt color border}
	\draw[gp path] (1.012,4.263)--(1.012,0.616)--(6.051,0.616)--(6.051,4.263)--cycle;
	%% coordinates of the plot area
	\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.012cm}{0.616cm}}{\pgfpoint{6.051cm}{4.263cm}}
\end{tikzpicture}
